Weak Interaction Rates Of sd-Shell Nuclei In Stellar Environment Calculated in the Proton-Neutron Quasiparticle Random Phase Approximation

Allowed weak interaction rates for sd-shell nuclei in stellar environment are calculated using a generalized form of proton-neutron quasiparticle RPA model with separable Gamow-Teller forces. Twelve different weak rates are calculated for each nucleus as a function of temperature and density. This project consists of calculation of weak rates for a total of 709 nuclei with masses ranging from A = 18 to 100. This paper contains calculated weak rates for sd-shell nuclei. The calculated capture and decay rates take into consideration the latest experimental energy levels and ft value compilations. The results are also compared with earlier works. Particle emission processes from excited states, previously ignored, are taken into account, and are found to significantly affect some beta decay rates.

==> (inline-0) <==
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  18}_{10}$ NE $_{  8} \rightarrow \hspace*{0.2cm}^{  18}_{11}$ NA $_{  7}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -35.671 &    -100 & -35.521 &    -100 & -35.950 &  0.000 \\
     3.0& 30.0 &  -1.537 &    -100 &  -0.571 &    -100 &  -1.597 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -37.387 &    -100 & -37.237 &    -100 & -37.665 &  0.000 \\
     7.0& 30.0 &  -1.541 &    -100 &  -0.574 &    -100 &  -1.600 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -75.864 &    -100 & -75.714 &    -100 & -76.142 &  0.000 \\
    11.0& 30.0 &  -5.404 &    -100 &  -4.437 &    -100 &  -5.463 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  18}_{10}$ NE $_{  8} \rightarrow \hspace*{0.2cm}^{  18}_{ 9}$ F  $_{  9}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.323 &  -0.387 &  -0.122 &  -1.466 & -17.237 &-20.000 \\
     3.0&  3.0 &  -1.918 &  -0.389 &  -0.093 &  -1.434 &  -7.351 & -7.000 \\
     3.0& 30.0 &   2.223 &  -0.553 &   3.391 &   1.876 &   1.675 & -0.900 \\
     7.0&  1.0 &  -0.511 &  -0.387 &   0.345 &  -0.961 & -11.417 &-10.000 \\
     7.0&  3.0 &  -0.470 &  -0.387 &   0.390 &  -0.923 &  -5.636 & -5.000 \\
     7.0& 30.0 &   2.226 &  -0.552 &   3.395 &   1.880 &   1.678 & -0.900 \\
    11.0&  1.0 &   4.917 &  -0.387 &   6.252 &   4.605 &   4.629 & -0.700 \\
    11.0&  3.0 &   4.918 &  -0.387 &   6.253 &   4.606 &   4.630 & -0.700 \\
    11.0& 30.0 &   4.984 &  -0.387 &   6.369 &   4.673 &   4.727 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  19}_{10}$ NE $_{  9} \rightarrow \hspace*{0.2cm}^{  19}_{11}$ NA $_{  8}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -60.842 &    -100 & -60.791 & -70.845 & -63.402 & -2.000 \\
     3.0&  3.0 & -20.619 &    -100 & -20.465 & -30.705 & -21.693 & -0.700 \\
     3.0& 30.0 &  -0.193 &    -100 &   0.813 & -10.947 &   0.315 & -0.080 \\
     7.0&  1.0 & -66.662 &    -100 & -66.611 & -76.665 & -69.222 & -2.000 \\
     7.0&  3.0 & -22.335 &    -100 & -22.180 & -32.421 & -23.408 & -0.700 \\
     7.0& 30.0 &  -0.197 &    -100 &   0.810 & -10.951 &   0.311 & -0.080 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -60.812 &    -100 & -60.658 & -70.898 & -61.886 & -0.700 \\
    11.0& 30.0 &  -4.059 &    -100 &  -3.053 & -14.813 &  -3.552 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  19}_{10}$ NE $_{  9} \rightarrow \hspace*{0.2cm}^{  19}_{ 9}$ F  $_{ 10}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.832 &  -1.403 &  -1.305 &  -5.709 & -33.604 &-30.000 \\
     3.0&  3.0 &  -2.407 &  -1.409 &  -1.196 &  -4.075 & -12.256 &-10.000 \\
     3.0& 30.0 &   1.866 &  -1.300 &   2.973 &   2.175 &   1.890 & -0.500 \\
     7.0&  1.0 &  -1.000 &  -1.403 &  -0.372 &  -2.857 & -27.790 &-30.000 \\
     7.0&  3.0 &  -0.949 &  -1.405 &  -0.296 &  -2.486 & -10.543 &-10.000 \\
     7.0& 30.0 &   1.870 &  -1.299 &   2.977 &   2.179 &   1.893 & -0.500 \\
    11.0&  1.0 &   4.861 &  -1.403 &   6.126 &   5.374 &   4.309 & -1.000 \\
    11.0&  3.0 &   4.860 &  -1.405 &   6.125 &   5.373 &   4.316 & -1.000 \\
    11.0& 30.0 &   4.811 &  -1.170 &   6.121 &   5.147 &   5.065 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  19}_{11}$ NA $_{  8} \rightarrow \hspace*{0.2cm}^{  19}_{10}$ NE $_{  9}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.335 &   0.834 &   1.509 &   0.877 &  -1.986 & -3.000 \\
     3.0&  3.0 &  -1.934 &   0.833 &   1.507 &   0.909 &  -1.492 & -2.000 \\
     3.0& 30.0 &   2.307 &   1.086 &   3.514 &   2.387 &   2.861 & -0.200 \\
     7.0&  1.0 &  -0.562 &   0.834 &   1.543 &   0.899 &  -1.230 & -2.000 \\
     7.0&  3.0 &  -0.502 &   0.833 &   1.544 &   0.933 &  -0.966 & -2.000 \\
     7.0& 30.0 &   2.310 &   1.087 &   3.518 &   2.390 &   2.864 & -0.200 \\
    11.0&  1.0 &   4.773 &   0.834 &   6.092 &   4.552 &   5.432 & -0.100 \\
    11.0&  3.0 &   4.809 &   0.833 &   6.132 &   4.636 &   5.449 & -0.100 \\
    11.0& 30.0 &   5.071 &   1.145 &   6.456 &   4.942 &   5.777 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  20}_{10}$ NE $_{ 10} \rightarrow \hspace*{0.2cm}^{  20}_{11}$ NA $_{  9}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -74.144 &    -100 & -74.092 & -76.615 & -88.667 &-10.000 \\
     3.0&  3.0 & -24.788 &    -100 & -24.627 & -25.746 & -29.461 & -5.000 \\
     3.0& 30.0 &   0.330 &    -100 &   1.363 &  -0.120 &   0.590 & -0.300 \\
     7.0&  1.0 & -79.964 &    -100 & -79.912 & -82.435 & -94.487 &-10.000 \\
     7.0&  3.0 & -26.504 &    -100 & -26.342 & -27.461 & -31.176 & -5.000 \\
     7.0& 30.0 &   0.327 &    -100 &   1.359 &  -0.123 &   0.586 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -64.981 &    -100 & -64.820 & -65.939 & -69.654 & -5.000 \\
    11.0& 30.0 &  -3.534 &    -100 &  -2.502 &  -3.983 &  -3.276 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  20}_{10}$ NE $_{ 10} \rightarrow \hspace*{0.2cm}^{  20}_{ 9}$ F  $_{ 11}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -42.254 & -51.342 & -42.831 & -44.181 & -75.784 &-30.000 \\
     3.0&  3.0 & -15.562 & -18.407 & -15.632 & -16.572 & -26.133 &-10.000 \\
     3.0& 30.0 &   1.144 &  -3.325 &   2.226 &   1.487 &   0.979 & -0.700 \\
     7.0&  1.0 & -36.434 & -51.342 & -37.011 & -38.370 & -69.977 &-30.000 \\
     7.0&  3.0 & -13.851 & -18.400 & -13.920 & -14.886 & -24.419 &-10.000 \\
     7.0& 30.0 &   1.148 &  -3.323 &   2.230 &   1.490 &   0.983 & -0.700 \\
    11.0&  1.0 &   3.338 & -51.342 &   4.358 &   3.801 &   2.269 & -1.000 \\
    11.0&  3.0 &   3.339 & -18.399 &   4.361 &   3.802 &   2.276 & -1.000 \\
    11.0& 30.0 &   4.163 &  -3.132 &   5.441 &   4.465 &   4.290 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  20}_{11}$ NA $_{  9} \rightarrow \hspace*{0.2cm}^{  20}_{12}$ MG $_{  8}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -86.117 &    -100 & -86.067 &    -100 & -85.655 &  0.000 \\
     3.0&  3.0 & -28.863 &    -100 & -28.712 &    -100 & -28.383 &  0.000 \\
     3.0& 30.0 &  -0.835 &    -100 &   0.141 &    -100 &  -0.098 &  0.000 \\
     7.0&  1.0 & -91.937 &    -100 & -91.887 &    -100 & -91.475 &  0.000 \\
     7.0&  3.0 & -30.579 &    -100 & -30.428 &    -100 & -30.098 &  0.000 \\
     7.0& 30.0 &  -0.839 &    -100 &   0.138 &    -100 &  -0.101 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -69.056 &    -100 & -68.905 &    -100 & -68.576 &  0.000 \\
    11.0& 30.0 &  -4.702 &    -100 &  -3.725 &    -100 &  -3.964 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  20}_{11}$ NA $_{  9} \rightarrow \hspace*{0.2cm}^{  20}_{10}$ NE $_{ 10}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.398 &   0.408 &   1.066 &   1.030 &  -8.025 & -8.000 \\
     3.0&  3.0 &  -2.070 &   0.320 &   0.959 &   0.996 &  -4.589 & -5.000 \\
     3.0& 30.0 &   2.125 &   0.330 &   3.295 &   2.907 &   2.301 & -0.400 \\
     7.0&  1.0 &  -0.602 &   0.408 &   1.123 &   1.104 &  -4.032 & -4.000 \\
     7.0&  3.0 &  -0.628 &   0.320 &   1.027 &   1.069 &  -3.069 & -3.000 \\
     7.0& 30.0 &   2.129 &   0.330 &   3.299 &   2.910 &   2.304 & -0.400 \\
    11.0&  1.0 &   4.801 &   0.408 &   6.129 &   5.627 &   4.945 & -0.500 \\
    11.0&  3.0 &   4.790 &   0.320 &   6.109 &   5.572 &   5.023 & -0.400 \\
    11.0& 30.0 &   4.927 &   0.421 &   6.293 &   5.592 &   5.337 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  20}_{12}$ MG $_{  8} \rightarrow \hspace*{0.2cm}^{  20}_{11}$ NA $_{  9}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.629 &   1.193 &   1.756 &    -100 &   0.977 &  0.000 \\
     3.0&  3.0 &  -1.264 &   1.193 &   1.759 &    -100 &   0.979 &  0.000 \\
     3.0& 30.0 &   2.657 &   1.095 &   3.876 &    -100 &   3.148 &  0.000 \\
     7.0&  1.0 &   0.145 &   1.193 &   1.833 &    -100 &   1.044 &  0.000 \\
     7.0&  3.0 &   0.170 &   1.193 &   1.839 &    -100 &   1.052 &  0.000 \\
     7.0& 30.0 &   2.661 &   1.096 &   3.880 &    -100 &   3.151 &  0.000 \\
    11.0&  1.0 &   5.291 &   1.193 &   6.665 &    -100 &   5.891 &  0.000 \\
    11.0&  3.0 &   5.291 &   1.193 &   6.666 &    -100 &   5.892 &  0.000 \\
    11.0& 30.0 &   5.349 &   1.193 &   6.767 &    -100 &   5.964 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  21}_{10}$ NE $_{ 11} \rightarrow \hspace*{0.2cm}^{  21}_{11}$ NA $_{ 10}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -22.544 & -30.607 & -22.612 & -26.151 & -39.330 &-20.000 \\
     3.0&  3.0 &  -8.379 & -12.582 &  -8.213 & -10.482 & -13.493 & -5.000 \\
     3.0& 30.0 &   0.760 &  -5.147 &   1.814 &  -0.650 &   1.213 & -0.200 \\
     7.0&  1.0 & -28.364 & -30.966 & -28.431 & -31.375 & -45.150 &-20.000 \\
     7.0&  3.0 & -10.094 & -12.804 &  -9.928 & -12.163 & -15.208 & -5.000 \\
     7.0& 30.0 &   0.756 &  -5.148 &   1.811 &  -0.653 &   1.210 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -48.571 & -50.488 & -48.404 & -50.511 & -53.686 & -5.000 \\
    11.0& 30.0 &  -3.102 &  -8.601 &  -2.050 &  -4.504 &  -2.652 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  21}_{10}$ NE $_{ 11} \rightarrow \hspace*{0.2cm}^{  21}_{ 9}$ F  $_{ 12}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -34.755 &    -100 & -35.321 & -36.880 & -76.540 &-40.000 \\
     3.0&  3.0 & -12.543 &    -100 & -12.606 & -13.278 & -26.419 &-10.000 \\
     3.0& 30.0 &   0.744 &    -100 &   1.776 &   0.965 &   0.150 & -1.000 \\
     7.0&  1.0 & -28.935 &    -100 & -29.502 & -31.061 & -70.720 &-40.000 \\
     7.0&  3.0 & -10.827 &    -100 & -10.891 & -11.563 & -24.704 &-10.000 \\
     7.0& 30.0 &   0.748 &    -100 &   1.780 &   0.969 &   0.154 & -1.000 \\
    11.0&  1.0 &   3.814 &    -100 &   4.831 &   4.392 &   2.874 & -1.000 \\
    11.0&  3.0 &   3.809 &    -100 &   4.844 &   4.343 &   2.940 & -1.000 \\
    11.0& 30.0 &   3.970 &    -100 &   5.177 &   4.305 &   3.714 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  21}_{11}$ NA $_{ 10} \rightarrow \hspace*{0.2cm}^{  21}_{12}$ MG $_{  9}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -69.955 &    -100 & -69.904 & -73.360 & -89.634 &-20.000 \\
     3.0&  3.0 & -23.416 &    -100 & -23.263 & -24.556 & -31.375 & -7.000 \\
     3.0& 30.0 &  -0.286 &    -100 &   0.707 &  -0.321 &  -0.404 & -0.900 \\
     7.0&  1.0 & -75.775 &    -100 & -75.724 & -79.180 & -95.454 &-20.000 \\
     7.0&  3.0 & -25.132 &    -100 & -24.979 & -26.271 & -33.091 & -7.000 \\
     7.0& 30.0 &  -0.289 &    -100 &   0.704 &  -0.324 &  -0.407 & -0.900 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -63.609 &    -100 & -63.456 & -64.748 & -71.568 & -7.000 \\
    11.0& 30.0 &  -4.152 &    -100 &  -3.159 &  -4.187 &  -4.270 & -0.900 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  21}_{11}$ NA $_{ 10} \rightarrow \hspace*{0.2cm}^{  21}_{10}$ NE $_{ 11}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.077 &  -1.518 &  -1.370 &  -3.177 & -24.764 &-20.000 \\
     3.0&  3.0 &  -2.715 &  -1.584 &  -1.354 &  -2.687 &  -9.529 & -8.000 \\
     3.0& 30.0 &   1.510 &  -2.013 &   2.621 &   1.376 &   1.517 & -0.400 \\
     7.0&  1.0 &  -1.257 &  -1.518 &  -0.577 &  -2.398 & -18.944 &-20.000 \\
     7.0&  3.0 &  -1.260 &  -1.580 &  -0.567 &  -1.936 &  -7.814 & -6.000 \\
     7.0& 30.0 &   1.513 &  -2.011 &   2.624 &   1.380 &   1.520 & -0.400 \\
    11.0&  1.0 &   4.496 &  -1.518 &   5.755 &   3.602 &   4.621 & -0.300 \\
    11.0&  3.0 &   4.501 &  -1.580 &   5.758 &   4.092 &   4.628 & -0.300 \\
    11.0& 30.0 &   4.451 &  -1.832 &   5.759 &   4.201 &   4.732 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  21}_{12}$ MG $_{  9} \rightarrow \hspace*{0.2cm}^{  21}_{13}$ AL $_{  8}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -81.148 &    -100 & -81.097 & -91.148 & -86.165 & -5.000 \\
     3.0&  3.0 & -27.494 &    -100 & -27.342 & -37.521 & -28.641 & -1.000 \\
     3.0& 30.0 &  -0.844 &    -100 &   0.142 & -11.620 &  -0.532 & -0.080 \\
     7.0&  1.0 & -86.968 &    -100 & -86.917 & -96.968 & -91.985 & -5.000 \\
     7.0&  3.0 & -29.210 &    -100 & -29.057 & -39.237 & -30.356 & -1.000 \\
     7.0& 30.0 &  -0.847 &    -100 &   0.138 & -11.624 &  -0.535 & -0.080 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -67.687 &    -100 & -67.535 & -77.714 & -68.834 & -1.000 \\
    11.0& 30.0 &  -4.710 &    -100 &  -3.725 & -15.486 &  -4.398 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  21}_{12}$ MG $_{  9} \rightarrow \hspace*{0.2cm}^{  21}_{11}$ NA $_{ 10}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.881 &   0.858 &   1.535 &   0.276 &   1.072 & -0.300 \\
     3.0&  3.0 &  -1.533 &   0.874 &   1.565 &   0.529 &   1.028 & -0.400 \\
     3.0& 30.0 &   2.531 &   1.061 &   3.723 &   1.468 &   3.432 & -0.030 \\
     7.0&  1.0 &  -0.095 &   0.858 &   1.596 &   0.284 &   1.196 & -0.300 \\
     7.0&  3.0 &  -0.094 &   0.874 &   1.624 &   0.538 &   1.160 & -0.400 \\
     7.0& 30.0 &   2.535 &   1.061 &   3.727 &   1.471 &   3.435 & -0.030 \\
    11.0&  1.0 &   5.225 &   0.858 &   6.570 &   3.283 &   6.119 & -0.008 \\
    11.0&  3.0 &   5.207 &   0.874 &   6.550 &   3.557 &   6.111 & -0.010 \\
    11.0& 30.0 &   5.286 &   1.126 &   6.673 &   3.904 &   6.256 & -0.010 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  22}_{10}$ NE $_{ 12} \rightarrow \hspace*{0.2cm}^{  22}_{11}$ NA $_{ 11}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -23.629 & -32.322 & -23.575 & -26.709 & -55.008 &-30.000 \\
     3.0&  3.0 & -10.191 & -10.968 &  -9.942 & -10.083 & -20.083 & -8.000 \\
     3.0& 30.0 &   1.334 &  -0.221 &   2.498 &   1.608 &   1.172 & -0.800 \\
     7.0&  1.0 & -29.449 & -32.409 & -29.394 & -32.445 & -59.314 &-30.000 \\
     7.0&  3.0 & -11.906 & -11.033 & -10.742 & -11.488 & -21.756 & -9.000 \\
     7.0& 30.0 &   1.331 &  -0.222 &   2.495 &   1.605 &   1.169 & -0.800 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -50.384 & -44.938 & -45.084 & -47.663 & -60.159 &-10.000 \\
    11.0& 30.0 &  -2.517 &  -3.302 &  -1.346 &  -2.244 &  -2.690 & -0.900 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  22}_{10}$ NE $_{ 12} \rightarrow \hspace*{0.2cm}^{  22}_{ 9}$ F  $_{ 13}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -60.331 &    -100 & -60.897 & -65.075 & -87.805 &-30.000 \\
     3.0&  3.0 & -20.782 &    -100 & -20.835 & -22.014 & -29.430 & -8.000 \\
     3.0& 30.0 &   0.750 &    -100 &   1.791 &   0.869 &   0.419 & -0.600 \\
     7.0&  1.0 & -54.520 &    -100 & -55.087 & -59.255 & -81.985 &-30.000 \\
     7.0&  3.0 & -19.071 &    -100 & -19.122 & -20.299 & -27.714 & -8.000 \\
     7.0& 30.0 &   0.754 &    -100 &   1.795 &   0.873 &   0.423 & -0.600 \\
    11.0&  1.0 &   2.909 &    -100 &   3.793 &   3.242 &   1.314 & -0.900 \\
    11.0&  3.0 &   2.909 &    -100 &   3.796 &   3.242 &   1.317 & -0.900 \\
    11.0& 30.0 &   3.912 &    -100 &   5.142 &   4.026 &   3.873 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  22}_{11}$ NA $_{ 11} \rightarrow \hspace*{0.2cm}^{  22}_{12}$ MG $_{ 10}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -28.494 &    -100 & -28.442 &    -100 & -62.574 &-30.000 \\
     3.0&  3.0 &  -9.952 &    -100 &  -9.788 &    -100 & -20.567 &-10.000 \\
     3.0& 30.0 &   0.657 &    -100 &   1.689 &    -100 &   1.064 & -0.300 \\
     7.0&  1.0 & -34.314 &    -100 & -34.262 &    -100 & -68.394 &-30.000 \\
     7.0&  3.0 & -11.668 &    -100 & -11.504 &    -100 & -22.283 &-10.000 \\
     7.0& 30.0 &   0.653 &    -100 &   1.686 &    -100 &   1.061 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -50.145 &    -100 & -49.981 &    -100 & -60.760 &-10.000 \\
    11.0& 30.0 &  -3.207 &    -100 &  -2.176 &    -100 &  -2.802 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  22}_{11}$ NA $_{ 11} \rightarrow \hspace*{0.2cm}^{  22}_{10}$ NE $_{ 12}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -9.579 &  -8.108 &  -8.516 &  -7.990 & -44.311 &-40.000 \\
     3.0&  3.0 &  -7.219 &  -8.302 &  -6.865 &  -7.034 & -15.589 & -8.000 \\
     3.0& 30.0 &   1.618 &  -9.137 &   2.666 &   2.372 &   1.540 & -0.500 \\
     7.0&  1.0 &  -5.674 &  -8.108 &  -5.348 &  -5.569 & -38.491 &-30.000 \\
     7.0&  3.0 &  -5.721 &  -8.275 &  -5.339 &  -5.536 & -13.874 & -7.000 \\
     7.0& 30.0 &   1.621 &  -9.135 &   2.670 &   2.376 &   1.544 & -0.500 \\
    11.0&  1.0 &   4.245 &  -8.108 &   5.393 &   5.062 &   4.151 & -0.800 \\
    11.0&  3.0 &   4.390 &  -8.274 &   5.546 &   5.191 &   4.284 & -0.800 \\
    11.0& 30.0 &   4.711 &  -8.892 &   5.966 &   5.399 &   4.959 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  22}_{12}$ MG $_{ 10} \rightarrow \hspace*{0.2cm}^{  22}_{13}$ AL $_{  9}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -97.946 &    -100 & -97.896 & -99.647 &    -100 & -4.000 \\
     3.0&  3.0 & -33.110 &    -100 & -32.960 & -34.888 & -33.899 & -0.800 \\
     3.0& 30.0 &  -1.050 &    -100 &  -0.083 &  -3.815 &  -0.854 & -0.040 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -34.826 &    -100 & -34.675 & -36.603 & -35.614 & -0.800 \\
     7.0& 30.0 &  -1.054 &    -100 &  -0.086 &  -3.819 &  -0.857 & -0.040 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -73.303 &    -100 & -73.153 & -75.081 & -74.092 & -0.800 \\
    11.0& 30.0 &  -4.917 &    -100 &  -3.949 &  -7.682 &  -4.720 & -0.040 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  22}_{12}$ MG $_{ 10} \rightarrow \hspace*{0.2cm}^{  22}_{11}$ NA $_{ 11}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.240 &  -0.438 &  -0.172 &  -0.820 & -17.921 &-20.000 \\
     3.0&  3.0 &  -1.832 &  -0.440 &  -0.135 &  -0.782 &  -7.860 & -6.000 \\
     3.0& 30.0 &   2.415 &  -0.604 &   3.568 &   2.614 &   1.615 & -1.000 \\
     7.0&  1.0 &  -0.428 &  -0.438 &   0.357 &  -0.275 & -12.101 &-10.000 \\
     7.0&  3.0 &  -0.379 &  -0.438 &   0.411 &  -0.225 &  -6.145 & -5.000 \\
     7.0& 30.0 &   2.419 &  -0.602 &   3.571 &   2.617 &   1.618 & -1.000 \\
    11.0&  1.0 &   5.124 &  -0.438 &   6.447 &   5.330 &   4.628 & -0.800 \\
    11.0&  3.0 &   5.125 &  -0.438 &   6.448 &   5.330 &   4.629 & -0.800 \\
    11.0& 30.0 &   5.191 &  -0.438 &   6.566 &   5.395 &   4.747 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  23}_{10}$ NE $_{ 13} \rightarrow \hspace*{0.2cm}^{  23}_{11}$ NA $_{ 12}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.794 &  -1.742 &  -1.378 &  -2.516 & -29.200 &-30.000 \\
     3.0&  3.0 &  -3.403 &  -1.457 &  -1.070 &  -1.782 & -10.610 & -9.000 \\
     3.0& 30.0 &   1.705 &  -0.675 &   2.827 &   2.356 &   1.381 & -0.700 \\
     7.0&  1.0 & -12.614 &  -1.784 &  -1.446 &  -2.582 & -33.886 &-30.000 \\
     7.0&  3.0 &  -5.110 &  -1.491 &  -1.127 &  -1.878 & -12.320 &-10.000 \\
     7.0& 30.0 &   1.702 &  -0.676 &   2.824 &   2.352 &   1.377 & -0.700 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.587 & -34.768 & -34.918 & -35.357 & -50.796 &-20.000 \\
    11.0& 30.0 &  -2.149 &  -3.775 &  -1.031 &  -1.497 &  -2.481 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  23}_{10}$ NE $_{ 13} \rightarrow \hspace*{0.2cm}^{  23}_{ 9}$ F  $_{ 14}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -48.573 &    -100 & -49.145 & -50.452 & -88.849 &-40.000 \\
     3.0&  3.0 & -16.947 &    -100 & -17.015 & -18.220 & -30.581 &-10.000 \\
     3.0& 30.0 &   0.209 &    -100 &   1.228 &   0.510 &  -0.447 & -1.000 \\
     7.0&  1.0 & -42.753 &    -100 & -43.325 & -44.632 & -83.030 &-40.000 \\
     7.0&  3.0 & -15.232 &    -100 & -15.300 & -16.504 & -28.866 &-10.000 \\
     7.0& 30.0 &   0.213 &    -100 &   1.232 &   0.514 &  -0.444 & -1.000 \\
    11.0&  1.0 &   3.365 &    -100 &   4.299 &   3.925 &   2.203 & -1.000 \\
    11.0&  3.0 &   3.348 &    -100 &   4.281 &   3.916 &   2.242 & -1.000 \\
    11.0& 30.0 &   3.554 &    -100 &   4.715 &   4.014 &   3.204 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  23}_{11}$ NA $_{ 12} \rightarrow \hspace*{0.2cm}^{  23}_{12}$ MG $_{ 11}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -25.398 & -30.285 & -25.346 & -32.274 & -66.169 &-40.000 \\
     3.0&  3.0 &  -9.267 & -14.614 &  -9.104 & -12.194 & -22.516 &-10.000 \\
     3.0& 30.0 &   0.843 &  -5.243 &   1.872 &   1.122 &   1.157 & -0.400 \\
     7.0&  1.0 & -31.218 & -32.059 & -31.154 & -38.094 & -71.989 &-40.000 \\
     7.0&  3.0 & -10.982 & -15.155 & -10.819 & -13.909 & -24.231 &-10.000 \\
     7.0& 30.0 &   0.839 &  -5.244 &   1.869 &   1.119 &   1.154 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -49.460 & -51.618 & -49.295 & -52.380 & -62.709 &-10.000 \\
    11.0& 30.0 &  -3.021 &  -8.558 &  -1.993 &  -2.742 &  -2.708 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  23}_{11}$ NA $_{ 12} \rightarrow \hspace*{0.2cm}^{  23}_{10}$ NE $_{ 13}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -28.815 & -42.872 & -29.388 & -33.830 & -56.048 &-30.000 \\
     3.0&  3.0 & -11.199 & -16.138 & -11.269 & -12.271 & -19.785 & -8.000 \\
     3.0& 30.0 &   0.868 &  -4.570 &   1.914 &   0.795 &   1.062 & -0.300 \\
     7.0&  1.0 & -22.996 & -42.872 & -23.568 & -28.010 & -50.228 &-30.000 \\
     7.0&  3.0 &  -9.484 & -16.132 &  -9.554 & -10.555 & -18.070 & -8.000 \\
     7.0& 30.0 &   0.872 &  -4.568 &   1.918 &   0.798 &   1.066 & -0.300 \\
    11.0&  1.0 &   3.599 & -42.872 &   4.671 &   3.355 &   3.771 & -0.300 \\
    11.0&  3.0 &   3.644 & -16.132 &   4.734 &   3.456 &   3.736 & -0.400 \\
    11.0& 30.0 &   4.004 &  -4.375 &   5.240 &   3.814 &   4.426 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  23}_{12}$ MG $_{ 11} \rightarrow \hspace*{0.2cm}^{  23}_{13}$ AL $_{ 10}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -66.187 &    -100 & -66.136 & -76.187 & -71.420 & -5.000 \\
     3.0&  3.0 & -22.538 &    -100 & -22.384 & -32.557 & -23.882 & -1.000 \\
     3.0& 30.0 &  -0.107 &    -100 &   0.892 & -11.004 &   0.467 & -0.060 \\
     7.0&  1.0 & -72.007 &    -100 & -71.956 & -82.007 & -77.240 & -5.000 \\
     7.0&  3.0 & -24.254 &    -100 & -24.100 & -34.273 & -25.597 & -1.000 \\
     7.0& 30.0 &  -0.110 &    -100 &   0.889 & -11.007 &   0.464 & -0.060 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -62.731 &    -100 & -62.577 & -72.750 & -64.075 & -1.000 \\
    11.0& 30.0 &  -3.973 &    -100 &  -2.974 & -14.869 &  -3.399 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  23}_{12}$ MG $_{ 11} \rightarrow \hspace*{0.2cm}^{  23}_{11}$ NA $_{ 12}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.093 &  -1.355 &  -1.135 &  -2.700 & -35.277 &-30.000 \\
     3.0&  3.0 &  -2.737 &  -1.429 &  -1.158 &  -2.596 & -12.286 &-10.000 \\
     3.0& 30.0 &   2.002 &  -1.312 &   3.094 &   2.407 &   2.240 & -0.400 \\
     7.0&  1.0 &  -1.269 &  -1.355 &  -0.524 &  -1.631 & -29.457 &-30.000 \\
     7.0&  3.0 &  -1.277 &  -1.426 &  -0.534 &  -1.504 & -10.572 &-10.000 \\
     7.0& 30.0 &   2.005 &  -1.311 &   3.097 &   2.410 &   2.244 & -0.400 \\
    11.0&  1.0 &   4.831 &  -1.355 &   6.058 &   5.310 &   4.822 & -0.500 \\
    11.0&  3.0 &   4.845 &  -1.426 &   6.064 &   5.343 &   4.860 & -0.400 \\
    11.0& 30.0 &   4.992 &  -1.178 &   6.281 &   5.335 &   5.427 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  23}_{13}$ AL $_{ 10} \rightarrow \hspace*{0.2cm}^{  23}_{14}$ SI $_{  9}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -88.969 &    -100 & -88.918 & -91.686 &    -100 &-20.000 \\
     3.0&  3.0 & -30.018 &    -100 & -29.867 & -31.283 & -35.681 & -6.000 \\
     3.0& 30.0 &  -1.367 &    -100 &  -0.396 &  -2.357 &  -1.042 & -0.400 \\
     7.0&  1.0 & -94.788 &    -100 & -94.738 & -97.506 &    -100 &-20.000 \\
     7.0&  3.0 & -31.734 &    -100 & -31.583 & -32.998 & -37.396 & -6.000 \\
     7.0& 30.0 &  -1.370 &    -100 &  -0.399 &  -2.361 &  -1.045 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -70.211 &    -100 & -70.060 & -71.476 & -75.874 & -6.000 \\
    11.0& 30.0 &  -5.233 &    -100 &  -4.262 &  -6.224 &  -4.908 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  23}_{13}$ AL $_{ 10} \rightarrow \hspace*{0.2cm}^{  23}_{12}$ MG $_{ 11}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.419 &   0.550 &   1.265 &   0.589 &  -1.571 & -2.000 \\
     3.0&  3.0 &  -2.035 &   0.581 &   1.303 &   0.612 &  -1.506 & -2.000 \\
     3.0& 30.0 &   2.232 &   1.011 &   3.435 &   2.421 &   2.655 & -0.200 \\
     7.0&  1.0 &  -0.640 &   0.550 &   1.303 &   0.634 &  -0.943 & -1.000 \\
     7.0&  3.0 &  -0.597 &   0.582 &   1.342 &   0.657 &  -0.860 & -1.000 \\
     7.0& 30.0 &   2.236 &   1.011 &   3.439 &   2.425 &   2.658 & -0.200 \\
    11.0&  1.0 &   4.803 &   0.550 &   6.121 &   4.657 &   5.378 & -0.080 \\
    11.0&  3.0 &   4.809 &   0.582 &   6.128 &   4.674 &   5.384 & -0.080 \\
    11.0& 30.0 &   4.992 &   1.067 &   6.377 &   5.043 &   5.582 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  24}_{10}$ NE $_{ 14} \rightarrow \hspace*{0.2cm}^{  24}_{11}$ NA $_{ 13}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.100 &  -1.943 &  -1.908 &  -2.152 & -29.834 &-30.000 \\
     3.0&  3.0 &  -3.041 &  -1.951 &  -1.825 &  -2.106 & -10.673 & -8.000 \\
     3.0& 30.0 &   2.243 &   0.833 &   3.418 &   2.629 &   2.288 & -0.400 \\
     7.0&  1.0 & -11.920 &  -2.202 &  -2.282 &  -2.431 & -33.003 &-30.000 \\
     7.0&  3.0 &  -4.747 &  -2.124 &  -2.144 &  -2.342 & -12.208 &-10.000 \\
     7.0& 30.0 &   2.239 &   0.832 &   3.415 &   2.625 &   2.285 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.224 & -36.655 & -36.788 & -37.273 & -49.281 &-10.000 \\
    11.0& 30.0 &  -1.607 &  -2.013 &  -0.401 &  -1.166 &  -1.568 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  24}_{10}$ NE $_{ 14} \rightarrow \hspace*{0.2cm}^{  24}_{ 9}$ F  $_{ 15}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -74.577 &    -100 & -75.155 & -76.496 & -94.079 &-20.000 \\
     3.0&  3.0 & -25.289 &    -100 & -25.373 & -26.108 & -32.064 & -6.000 \\
     3.0& 30.0 &   0.351 &    -100 &   1.353 &   0.149 &   0.333 & -0.400 \\
     7.0&  1.0 & -68.757 &    -100 & -69.335 & -70.677 & -88.260 &-20.000 \\
     7.0&  3.0 & -23.574 &    -100 & -23.657 & -24.392 & -30.348 & -6.000 \\
     7.0& 30.0 &   0.354 &    -100 &   1.357 &   0.153 &   0.337 & -0.400 \\
    11.0&  1.0 &   2.506 &    -100 &   3.300 &   2.665 &   1.020 & -1.000 \\
    11.0&  3.0 &   2.511 &    -100 &   3.308 &   2.669 &   1.036 & -1.000 \\
    11.0& 30.0 &   3.755 &    -100 &   4.905 &   3.515 &   3.911 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  24}_{11}$ NA $_{ 13} \rightarrow \hspace*{0.2cm}^{  24}_{12}$ MG $_{ 12}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.912 &  -4.094 &  -3.643 &  -4.259 & -37.748 &-30.000 \\
     3.0&  3.0 &  -4.595 &  -2.687 &  -2.178 &  -3.751 & -13.236 &-10.000 \\
     3.0& 30.0 &   1.434 &  -2.030 &   2.508 &   2.111 &   1.810 & -0.300 \\
     7.0&  1.0 & -13.732 &  -4.160 &  -3.689 &  -4.739 & -43.386 &-40.000 \\
     7.0&  3.0 &  -6.303 &  -2.704 &  -2.208 &  -4.561 & -14.951 &-10.000 \\
     7.0& 30.0 &   1.430 &  -2.031 &   2.504 &   2.108 &   1.807 & -0.300 \\
    11.0&  1.0 &    -100 & -95.948 & -96.548 &    -100 &    -100 &-60.000 \\
    11.0&  3.0 & -44.780 & -34.498 & -34.648 & -42.092 & -53.428 &-20.000 \\
    11.0& 30.0 &  -2.426 &  -5.226 &  -1.355 &  -1.745 &  -2.054 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  24}_{11}$ NA $_{ 13} \rightarrow \hspace*{0.2cm}^{  24}_{10}$ NE $_{ 14}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -19.775 &    -100 & -20.335 & -24.401 & -65.056 &-40.000 \\
     3.0&  3.0 &  -8.388 &    -100 &  -8.436 &  -8.916 & -22.275 &-10.000 \\
     3.0& 30.0 &   1.204 &    -100 &   2.250 &   1.787 &   0.753 & -1.000 \\
     7.0&  1.0 & -13.955 &    -100 & -14.515 & -18.581 & -59.236 &-40.000 \\
     7.0&  3.0 &  -6.673 &    -100 &  -6.720 &  -7.200 & -20.560 &-10.000 \\
     7.0& 30.0 &   1.208 &    -100 &   2.254 &   1.791 &   0.756 & -1.000 \\
    11.0&  1.0 &   3.907 &    -100 &   5.093 &   4.143 &   2.979 & -1.000 \\
    11.0&  3.0 &   3.949 &    -100 &   5.132 &   4.222 &   3.146 & -1.000 \\
    11.0& 30.0 &   4.296 &    -100 &   5.551 &   4.843 &   4.289 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  24}_{12}$ MG $_{ 12} \rightarrow \hspace*{0.2cm}^{  24}_{13}$ AL $_{ 11}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -75.324 &    -100 & -75.272 & -77.788 & -85.000 & -9.000 \\
     3.0&  3.0 & -25.644 &    -100 & -25.488 & -25.863 & -28.377 & -2.000 \\
     3.0& 30.0 &   0.118 &    -100 &   1.124 &  -0.587 &   0.630 & -0.100 \\
     7.0&  1.0 & -81.144 &    -100 & -81.092 & -83.608 & -90.820 & -9.000 \\
     7.0&  3.0 & -27.359 &    -100 & -27.204 & -27.578 & -30.093 & -2.000 \\
     7.0& 30.0 &   0.114 &    -100 &   1.121 &  -0.591 &   0.626 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -65.837 &    -100 & -65.681 & -66.056 & -68.570 & -2.000 \\
    11.0& 30.0 &  -3.748 &    -100 &  -2.742 &  -4.453 &  -3.236 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  24}_{12}$ MG $_{ 12} \rightarrow \hspace*{0.2cm}^{  24}_{11}$ NA $_{ 13}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -36.771 & -43.563 & -37.140 & -38.008 & -69.758 &-30.000 \\
     3.0&  3.0 & -13.309 & -16.989 & -13.356 & -13.374 & -24.019 &-10.000 \\
     3.0& 30.0 &   1.253 &  -3.275 &   2.313 &   1.596 &   1.251 & -0.500 \\
     7.0&  1.0 & -31.160 & -43.563 & -31.697 & -32.188 & -63.944 &-30.000 \\
     7.0&  3.0 & -11.611 & -16.981 & -11.659 & -11.659 & -22.305 &-10.000 \\
     7.0& 30.0 &   1.257 &  -3.274 &   2.316 &   1.599 &   1.254 & -0.500 \\
    11.0&  1.0 &   4.122 & -43.563 &   5.209 &   4.457 &   3.134 & -1.000 \\
    11.0&  3.0 &   4.122 & -16.981 &   5.210 &   4.456 &   3.136 & -1.000 \\
    11.0& 30.0 &   4.346 &  -3.104 &   5.598 &   4.623 &   4.545 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\

\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  24}_{13}$ AL $_{ 11} \rightarrow \hspace*{0.2cm}^{  24}_{14}$ SI $_{ 10}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -60.679 &    -100 & -60.628 & -67.475 & -82.382 &-20.000 \\
     3.0&  3.0 & -21.845 &    -100 & -21.691 & -24.042 & -28.842 & -7.000 \\
     3.0& 30.0 &  -0.859 &    -100 &   0.116 &  -2.854 &  -0.135 & -0.010 \\
     7.0&  1.0 & -66.499 &    -100 & -66.448 & -73.295 & -88.202 &-20.000 \\
     7.0&  3.0 & -23.560 &    -100 & -23.407 & -25.758 & -30.557 & -7.000 \\
     7.0& 30.0 &  -0.862 &    -100 &   0.112 &  -2.857 &  -0.139 & -0.010 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -62.038 &    -100 & -61.884 & -64.235 & -69.034 & -7.000 \\
    11.0& 30.0 &  -4.725 &    -100 &  -3.751 &  -6.720 &  -4.002 & -0.010 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  24}_{13}$ AL $_{ 11} \rightarrow \hspace*{0.2cm}^{  24}_{12}$ MG $_{ 12}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.540 &  -0.288 &   0.132 &   0.614 &  -5.735 & -5.000 \\
     3.0&  3.0 &  -2.158 &  -0.212 &   0.256 &   0.679 &  -3.587 & -3.000 \\
     3.0& 30.0 &   2.320 &   0.259 &   3.474 &   2.987 &   2.795 & -0.300 \\
     7.0&  1.0 &  -0.758 &  -0.288 &   0.372 &   0.747 &  -2.444 & -2.000 \\
     7.0&  3.0 &  -0.719 &  -0.211 &   0.467 &   0.800 &  -2.137 & -2.000 \\
     7.0& 30.0 &   2.324 &   0.260 &   3.477 &   2.990 &   2.799 & -0.300 \\
    11.0&  1.0 &   4.734 &  -0.288 &   6.030 &   5.328 &   5.242 & -0.300 \\
    11.0&  3.0 &   4.780 &  -0.211 &   6.071 &   5.318 &   5.322 & -0.200 \\
    11.0& 30.0 &   5.170 &   0.364 &   6.513 &   5.632 &   5.843 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  24}_{14}$ SI $_{ 10} \rightarrow \hspace*{0.2cm}^{  24}_{15}$ P  $_{  9}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -38.412 &    -100 & -38.262 &    -100 & -39.052 &  0.000 \\
     3.0& 30.0 &  -1.802 &    -100 &  -0.842 &    -100 &  -1.532 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -40.127 &    -100 & -39.977 &    -100 & -40.768 &  0.000 \\
     7.0& 30.0 &  -1.805 &    -100 &  -0.845 &    -100 &  -1.535 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -78.604 &    -100 & -78.455 &    -100 & -79.245 &  0.000 \\
    11.0& 30.0 &  -5.669 &    -100 &  -4.708 &    -100 &  -5.398 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  24}_{14}$ SI $_{ 10} \rightarrow \hspace*{0.2cm}^{  24}_{13}$ AL $_{ 11}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.034 &   0.792 &   1.408 &   0.681 &   0.467 & -0.400 \\
     3.0&  3.0 &  -1.675 &   0.792 &   1.410 &   0.681 &   0.472 & -0.400 \\
     3.0& 30.0 &   2.463 &   0.705 &   3.632 &   1.730 &   3.259 & -0.060 \\
     7.0&  1.0 &  -0.269 &   0.792 &   1.474 &   0.703 &   0.594 & -0.400 \\
     7.0&  3.0 &  -0.242 &   0.792 &   1.479 &   0.704 &   0.609 & -0.400 \\
     7.0& 30.0 &   2.467 &   0.705 &   3.636 &   1.733 &   3.263 & -0.060 \\
    11.0&  1.0 &   5.182 &   0.792 &   6.501 &   4.226 &   6.056 & -0.040 \\
    11.0&  3.0 &   5.183 &   0.792 &   6.502 &   4.226 &   6.057 & -0.040 \\
    11.0& 30.0 &   5.250 &   0.792 &   6.621 &   4.269 &   6.133 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  25}_{10}$ NE $_{ 15} \rightarrow \hspace*{0.2cm}^{  25}_{11}$ NA $_{ 14}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.958 &   0.209 &   0.590 &   0.673 & -20.067 &-20.000 \\
     3.0&  3.0 &  -1.912 &   0.219 &   0.591 &   0.727 &  -7.380 & -8.000 \\
     3.0& 30.0 &   2.444 &   0.843 &   3.628 &   3.080 &   1.961 & -1.000 \\
     7.0&  1.0 & -10.778 &   0.160 &   0.523 &   0.610 & -21.564 &-20.000 \\
     7.0&  3.0 &  -3.616 &   0.176 &   0.528 &   0.670 &  -9.090 &-10.000 \\
     7.0& 30.0 &   2.441 &   0.843 &   3.625 &   3.077 &   1.957 & -1.000 \\
    11.0&  1.0 &    -100 & -84.299 & -84.893 & -85.769 &    -100 &-50.000 \\
    11.0&  3.0 & -42.094 & -28.652 & -28.785 & -29.760 & -47.558 &-20.000 \\
    11.0& 30.0 &  -1.405 &  -2.004 &  -0.204 &  -0.761 &  -1.900 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  25}_{10}$ NE $_{ 15} \rightarrow \hspace*{0.2cm}^{  25}_{ 9}$ F  $_{ 16}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -70.493 &    -100 & -71.074 & -72.018 & -98.663 &-30.000 \\
     3.0&  3.0 & -23.809 &    -100 & -23.901 & -24.993 & -33.547 &-10.000 \\
     3.0& 30.0 &  -0.096 &    -100 &   0.888 &  -0.103 &  -0.748 & -1.000 \\
     7.0&  1.0 & -64.673 &    -100 & -65.254 & -66.198 & -92.843 &-30.000 \\
     7.0&  3.0 & -22.093 &    -100 & -22.186 & -23.277 & -31.832 &-10.000 \\
     7.0& 30.0 &  -0.092 &    -100 &   0.892 &  -0.099 &  -0.745 & -1.000 \\
    11.0&  1.0 &   2.589 &    -100 &   3.307 &   3.032 &   1.955 & -0.900 \\
    11.0&  3.0 &   2.728 &    -100 &   3.506 &   3.090 &   1.993 & -1.000 \\
    11.0& 30.0 &   3.460 &    -100 &   4.554 &   3.587 &   3.033 & -0.800 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  25}_{11}$ NA $_{ 14} \rightarrow \hspace*{0.2cm}^{  25}_{12}$ MG $_{ 13}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.350 &  -1.700 &  -1.512 &  -1.653 & -23.850 &-20.000 \\
     3.0&  3.0 &  -3.399 &  -1.599 &  -1.314 &  -1.719 &  -9.305 & -7.000 \\
     3.0& 30.0 &   1.836 &  -0.381 &   2.948 &   2.134 &   2.333 & -0.200 \\
     7.0&  1.0 & -12.169 &  -1.831 &  -1.691 &  -1.824 & -29.670 &-30.000 \\
     7.0&  3.0 &  -5.104 &  -1.669 &  -1.415 &  -1.844 & -11.000 & -9.000 \\
     7.0& 30.0 &   1.833 &  -0.382 &   2.944 &   2.131 &   2.330 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.581 & -35.909 & -36.058 & -36.936 & -48.025 &-10.000 \\
    11.0& 30.0 &  -2.020 &  -3.529 &  -0.910 &  -1.696 &  -1.527 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  25}_{11}$ NA $_{ 14} \rightarrow \hspace*{0.2cm}^{  25}_{10}$ NE $_{ 15}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -42.701 & -49.296 & -43.277 & -44.114 & -64.570 &-20.000 \\
     3.0&  3.0 & -15.145 & -20.350 & -15.222 & -16.271 & -22.172 & -6.000 \\
     3.0& 30.0 &   0.983 &  -7.923 &   2.025 &   1.039 &   0.984 & -0.300 \\
     7.0&  1.0 & -36.881 & -49.296 & -37.457 & -38.295 & -58.750 &-20.000 \\
     7.0&  3.0 & -13.429 & -20.312 & -13.507 & -14.556 & -20.457 & -6.000 \\
     7.0& 30.0 &   0.987 &  -7.921 &   2.029 &   1.043 &   0.987 & -0.300 \\
    11.0&  1.0 &   3.297 & -49.296 &   4.323 &   3.179 &   3.165 & -0.500 \\
    11.0&  3.0 &   3.279 & -20.312 &   4.314 &   3.078 &   3.149 & -0.500 \\
    11.0& 30.0 &   4.124 &  -7.671 &   5.360 &   4.066 &   4.383 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  25}_{12}$ MG $_{ 13} \rightarrow \hspace*{0.2cm}^{  25}_{13}$ AL $_{ 12}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -26.305 & -29.994 & -26.253 & -31.862 & -40.244 &-10.000 \\
     3.0&  3.0 &  -9.325 & -13.016 &  -9.162 & -11.236 & -14.110 & -4.000 \\
     3.0& 30.0 &   0.878 &  -3.839 &   1.925 &   0.357 &   1.425 & -0.200 \\
     7.0&  1.0 & -32.125 & -31.373 & -31.728 & -37.680 & -46.064 &-10.000 \\
     7.0&  3.0 & -11.040 & -13.477 & -10.877 & -12.943 & -15.826 & -4.000 \\
     7.0& 30.0 &   0.874 &  -3.840 &   1.922 &   0.354 &   1.422 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -49.517 & -50.430 & -49.332 & -51.368 & -54.303 & -4.000 \\
    11.0& 30.0 &  -2.985 &  -7.240 &  -1.939 &  -3.501 &  -2.440 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  25}_{12}$ MG $_{ 13} \rightarrow \hspace*{0.2cm}^{  25}_{11}$ NA $_{ 14}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -26.599 & -33.245 & -27.165 & -30.662 & -71.128 &-40.000 \\
     3.0&  3.0 & -10.596 & -15.909 & -10.653 & -11.277 & -24.338 &-10.000 \\
     3.0& 30.0 &   1.000 &  -5.621 &   2.030 &   1.545 &   0.851 & -0.600 \\
     7.0&  1.0 & -20.779 & -33.244 & -21.345 & -24.843 & -65.309 &-40.000 \\
     7.0&  3.0 &  -8.881 & -15.890 &  -8.938 &  -9.562 & -22.623 &-10.000 \\
     7.0& 30.0 &   1.004 &  -5.620 &   2.034 &   1.549 &   0.854 & -0.600 \\
    11.0&  1.0 &   3.887 & -33.244 &   4.903 &   4.492 &   3.369 & -0.600 \\
    11.0&  3.0 &   3.888 & -15.890 &   4.908 &   4.489 &   3.380 & -0.600 \\
    11.0& 30.0 &   4.233 &  -5.437 &   5.436 &   4.723 &   4.365 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  25}_{13}$ AL $_{ 12} \rightarrow \hspace*{0.2cm}^{  25}_{14}$ SI $_{ 11}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -68.455 &    -100 & -68.404 & -73.692 & -95.013 &-30.000 \\
     3.0&  3.0 & -23.060 &    -100 & -22.908 & -25.002 & -31.813 & -9.000 \\
     3.0& 30.0 &  -0.482 &    -100 &   0.502 &  -0.619 &  -0.134 & -0.400 \\
     7.0&  1.0 & -74.275 &    -100 & -74.224 & -79.512 &    -100 &-30.000 \\
     7.0&  3.0 & -24.776 &    -100 & -24.623 & -26.717 & -33.528 & -9.000 \\
     7.0& 30.0 &  -0.485 &    -100 &   0.499 &  -0.622 &  -0.138 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -63.253 &    -100 & -63.100 & -65.195 & -72.006 & -9.000 \\
    11.0& 30.0 &  -4.348 &    -100 &  -3.364 &  -4.485 &  -4.001 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  25}_{13}$ AL $_{ 12} \rightarrow \hspace*{0.2cm}^{  25}_{12}$ MG $_{ 13}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.841 &  -1.019 &  -0.766 &  -2.861 & -24.078 &-20.000 \\
     3.0&  3.0 &  -2.457 &  -1.022 &  -0.730 &  -2.692 &  -9.309 & -8.000 \\
     3.0& 30.0 &   1.683 &  -1.279 &   2.808 &   1.569 &   1.717 & -0.400 \\
     7.0&  1.0 &  -1.048 &  -1.019 &  -0.229 &  -1.901 & -18.261 &-20.000 \\
     7.0&  3.0 &  -1.012 &  -1.020 &  -0.185 &  -1.834 &  -7.593 & -7.000 \\
     7.0& 30.0 &   1.687 &  -1.278 &   2.812 &   1.572 &   1.721 & -0.400 \\
    11.0&  1.0 &   4.492 &  -1.019 &   5.785 &   4.272 &   4.412 & -0.400 \\
    11.0&  3.0 &   4.493 &  -1.020 &   5.786 &   4.274 &   4.421 & -0.400 \\
    11.0& 30.0 &   4.579 &  -1.120 &   5.904 &   4.374 &   4.842 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  25}_{14}$ SI $_{ 11} \rightarrow \hspace*{0.2cm}^{  25}_{15}$ P  $_{ 10}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -97.041 &    -100 & -96.991 &    -100 & -99.393 & -2.000 \\
     3.0&  3.0 & -32.936 &    -100 & -32.786 & -43.202 & -33.454 & -0.300 \\
     3.0& 30.0 &  -1.590 &    -100 &  -0.623 & -12.913 &  -1.136 & -0.020 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -34.651 &    -100 & -34.501 & -44.917 & -35.170 & -0.300 \\
     7.0& 30.0 &  -1.593 &    -100 &  -0.626 & -12.917 &  -1.140 & -0.020 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -73.129 &    -100 & -72.978 & -83.394 & -73.647 & -0.300 \\
    11.0& 30.0 &  -5.457 &    -100 &  -4.489 & -16.780 &  -5.003 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  25}_{14}$ SI $_{ 11} \rightarrow \hspace*{0.2cm}^{  25}_{13}$ AL $_{ 12}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.201 &   0.992 &   1.742 &   0.755 &   0.343 & -1.000 \\
     3.0&  3.0 &  -1.870 &   0.975 &   1.727 &   0.734 &   0.355 & -1.000 \\
     3.0& 30.0 &   2.250 &   0.764 &   3.411 &   1.275 &   3.228 & -0.060 \\
     7.0&  1.0 &  -0.443 &   0.992 &   1.768 &   0.769 &   0.481 & -1.000 \\
     7.0&  3.0 &  -0.440 &   0.975 &   1.754 &   0.747 &   0.497 & -1.000 \\
     7.0& 30.0 &   2.253 &   0.764 &   3.415 &   1.278 &   3.231 & -0.060 \\
    11.0&  1.0 &   5.049 &   0.992 &   6.338 &   3.999 &   6.076 & -0.040 \\
    11.0&  3.0 &   5.041 &   0.975 &   6.329 &   3.957 &   6.073 & -0.040 \\
    11.0& 30.0 &   5.098 &   0.825 &   6.443 &   3.732 &   6.159 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  26}_{11}$ NA $_{ 15} \rightarrow \hspace*{0.2cm}^{  26}_{12}$ MG $_{ 14}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.742 &  -0.302 &   0.245 &   0.135 & -14.320 &-10.000 \\
     3.0&  3.0 &  -2.704 &  -0.386 &   0.117 &   0.167 &  -6.076 & -5.000 \\
     3.0& 30.0 &   2.075 &   0.218 &   3.201 &   2.530 &   2.481 & -0.200 \\
     7.0&  1.0 & -11.562 &  -0.327 &   0.217 &   0.087 & -20.048 &-20.000 \\
     7.0&  3.0 &  -4.409 &  -0.413 &   0.084 &   0.121 &  -7.780 & -7.000 \\
     7.0& 30.0 &   2.072 &   0.217 &   3.198 &   2.526 &   2.478 & -0.200 \\
    11.0&  1.0 &    -100 & -84.823 & -85.421 & -84.566 &    -100 &-50.000 \\
    11.0&  3.0 & -42.886 & -30.156 & -30.296 & -29.898 & -45.538 &-10.000 \\
    11.0& 30.0 &  -1.780 &  -2.857 &  -0.651 &  -1.265 &  -1.380 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  26}_{11}$ NA $_{ 15} \rightarrow \hspace*{0.2cm}^{  26}_{10}$ NE $_{ 16}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -42.857 &    -100 & -43.431 & -44.498 & -71.640 &-30.000 \\
     3.0&  3.0 & -15.229 &    -100 & -15.299 & -16.099 & -24.783 & -9.000 \\
     3.0& 30.0 &   0.781 &    -100 &   1.821 &   0.913 &   0.596 & -0.800 \\
     7.0&  1.0 & -37.037 &    -100 & -37.611 & -38.678 & -65.820 &-30.000 \\
     7.0&  3.0 & -13.513 &    -100 & -13.583 & -14.383 & -23.067 & -9.000 \\
     7.0& 30.0 &   0.785 &    -100 &   1.824 &   0.916 &   0.600 & -0.800 \\
    11.0&  1.0 &   3.037 &    -100 &   4.004 &   2.351 &   3.126 & -0.300 \\
    11.0&  3.0 &   3.171 &    -100 &   4.129 &   2.912 &   3.301 & -0.300 \\
    11.0& 30.0 &   3.988 &    -100 &   5.187 &   4.035 &   4.280 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  26}_{12}$ MG $_{ 14} \rightarrow \hspace*{0.2cm}^{  26}_{13}$ AL $_{ 13}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -25.354 & -28.166 & -25.302 & -26.234 & -57.589 &-30.000 \\
     3.0&  3.0 &  -8.786 & -11.287 &  -8.623 &  -9.555 & -19.582 &-10.000 \\
     3.0& 30.0 &   1.395 &  -1.523 &   2.476 &   1.490 &   1.548 & -0.400 \\
     7.0&  1.0 & -31.174 & -29.851 & -30.341 & -30.915 & -63.350 &-30.000 \\
     7.0&  3.0 & -10.502 & -11.526 & -10.315 & -11.259 & -21.296 &-10.000 \\
     7.0& 30.0 &   1.391 &  -1.524 &   2.472 &   1.487 &   1.545 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -48.979 & -48.070 & -48.135 & -48.946 & -59.773 &-10.000 \\
    11.0& 30.0 &  -2.464 &  -4.698 &  -1.386 &  -2.366 &  -2.316 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  26}_{12}$ MG $_{ 14} \rightarrow \hspace*{0.2cm}^{  26}_{11}$ NA $_{ 15}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -52.611 & -60.611 & -53.188 & -53.672 & -81.818 &-30.000 \\
     3.0&  3.0 & -17.975 & -22.503 & -18.054 & -18.746 & -27.907 & -9.000 \\
     3.0& 30.0 &   0.963 &  -5.028 &   2.000 &   1.156 &   0.780 & -0.700 \\
     7.0&  1.0 & -46.792 & -60.611 & -47.368 & -47.852 & -75.998 &-30.000 \\
     7.0&  3.0 & -16.260 & -22.494 & -16.338 & -17.031 & -26.192 & -9.000 \\
     7.0& 30.0 &   0.966 &  -5.027 &   2.004 &   1.159 &   0.783 & -0.700 \\
    11.0&  1.0 &   3.911 & -60.611 &   4.914 &   4.036 &   1.958 & -2.000 \\
    11.0&  3.0 &   3.912 & -22.493 &   4.918 &   4.038 &   1.967 & -2.000 \\
    11.0& 30.0 &   4.146 &  -4.814 &   5.367 &   4.274 &   4.216 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  26}_{13}$ AL $_{ 13} \rightarrow \hspace*{0.2cm}^{  26}_{14}$ SI $_{ 12}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -30.075 &    -100 & -30.023 & -52.960 & -59.114 &-30.000 \\
     3.0&  3.0 & -10.581 &    -100 & -10.419 & -17.427 & -20.157 & -9.000 \\
     3.0& 30.0 &   0.581 &    -100 &   1.610 &   0.291 &   0.939 & -0.300 \\
     7.0&  1.0 & -35.895 &    -100 & -35.843 & -58.780 & -64.934 &-30.000 \\
     7.0&  3.0 & -12.296 &    -100 & -12.134 & -19.143 & -21.873 & -9.000 \\
     7.0& 30.0 &   0.578 &    -100 &   1.607 &   0.288 &   0.935 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -50.774 &    -100 & -50.612 & -57.620 & -60.350 & -9.000 \\
    11.0& 30.0 &  -3.282 &    -100 &  -2.254 &  -3.574 &  -2.928 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  26}_{13}$ AL $_{ 13} \rightarrow \hspace*{0.2cm}^{  26}_{12}$ MG $_{ 14}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.174 &  -2.342 &  -2.093 & -10.314 & -43.094 &-40.000 \\
     3.0&  3.0 &  -3.152 &  -1.711 &  -1.423 &  -4.605 & -15.182 &-10.000 \\
     3.0& 30.0 &   1.704 &  -1.994 &   2.779 &   2.318 &   1.718 & -0.500 \\
     7.0&  1.0 &  -2.382 &  -2.342 &  -1.557 &  -4.524 & -37.274 &-30.000 \\
     7.0&  3.0 &  -1.706 &  -1.708 &  -0.876 &  -2.911 & -13.466 &-10.000 \\
     7.0& 30.0 &   1.708 &  -1.993 &   2.782 &   2.322 &   1.721 & -0.500 \\
    11.0&  1.0 &   4.552 &  -2.342 &   5.719 &   5.248 &   4.525 & -0.500 \\
    11.0&  3.0 &   4.562 &  -1.708 &   5.749 &   5.230 &   4.495 & -0.500 \\
    11.0& 30.0 &   4.744 &  -1.824 &   6.014 &   5.282 &   5.025 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  26}_{14}$ SI $_{ 12} \rightarrow \hspace*{0.2cm}^{  26}_{15}$ P  $_{ 11}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -97.980 &    -100 & -97.930 &    -100 & -99.784 & -0.300 \\
     3.0&  3.0 & -33.208 &    -100 & -33.057 & -43.870 & -33.624 & -0.100 \\
     3.0& 30.0 &  -0.938 &    -100 &   0.035 & -12.953 &  -0.504 & -0.004 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -34.924 &    -100 & -34.772 & -45.585 & -35.339 & -0.100 \\
     7.0& 30.0 &  -0.942 &    -100 &   0.032 & -12.956 &  -0.507 & -0.004 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -73.401 &    -100 & -73.250 & -84.063 & -73.817 & -0.100 \\
    11.0& 30.0 &  -4.805 &    -100 &  -3.831 & -16.819 &  -4.370 & -0.004 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  26}_{14}$ SI $_{ 12} \rightarrow \hspace*{0.2cm}^{  26}_{13}$ AL $_{ 13}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.339 &  -0.461 &  -0.170 &  -0.784 & -16.398 &-20.000 \\
     3.0&  3.0 &  -1.955 &  -0.463 &  -0.139 &  -0.763 &  -6.794 & -6.000 \\
     3.0& 30.0 &   2.289 &   0.318 &   3.445 &   2.349 &   2.343 & -0.500 \\
     7.0&  1.0 &  -0.550 &  -0.461 &   0.305 &  -0.405 & -10.578 &-10.000 \\
     7.0&  3.0 &  -0.510 &  -0.461 &   0.349 &  -0.371 &  -5.079 & -5.000 \\
     7.0& 30.0 &   2.292 &   0.319 &   3.449 &   2.352 &   2.346 & -0.500 \\
    11.0&  1.0 &   5.026 &  -0.461 &   6.329 &   5.127 &   4.981 & -0.400 \\
    11.0&  3.0 &   5.027 &  -0.461 &   6.330 &   5.127 &   4.982 & -0.400 \\
    11.0& 30.0 &   5.103 &   0.402 &   6.461 &   5.123 &   5.374 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  27}_{11}$ NA $_{ 16} \rightarrow \hspace*{0.2cm}^{  27}_{12}$ MG $_{ 15}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.095 &   0.607 &   1.233 &   0.550 &  -1.269 & -2.000 \\
     3.0&  3.0 &  -2.086 &   0.598 &   1.222 &   0.587 &  -1.197 & -2.000 \\
     3.0& 30.0 &   2.361 &   1.029 &   3.530 &   2.183 &   2.976 & -0.070 \\
     7.0&  1.0 & -10.915 &   0.594 &   1.217 &   0.526 &  -1.530 & -2.000 \\
     7.0&  3.0 &  -3.790 &   0.586 &   1.207 &   0.567 &  -1.399 & -2.000 \\
     7.0& 30.0 &   2.357 &   1.028 &   3.527 &   2.180 &   2.973 & -0.070 \\
    11.0&  1.0 &    -100 & -76.430 & -77.025 & -79.976 &    -100 &-30.000 \\
    11.0&  3.0 & -42.268 & -26.618 & -26.750 & -28.129 & -37.553 &-10.000 \\
    11.0& 30.0 &  -1.490 &  -1.794 &  -0.279 &  -1.138 &  -0.870 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  27}_{11}$ NA $_{ 16} \rightarrow \hspace*{0.2cm}^{  27}_{10}$ NE $_{ 17}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -66.164 &    -100 & -66.744 & -68.522 & -79.039 &-10.000 \\
     3.0&  3.0 & -22.810 &    -100 & -22.900 & -23.575 & -28.066 & -5.000 \\
     3.0& 30.0 &   0.001 &    -100 &   0.988 &  -0.300 &   0.338 & -0.400 \\
     7.0&  1.0 & -60.344 &    -100 & -60.924 & -62.702 & -73.219 &-10.000 \\
     7.0&  3.0 & -21.094 &    -100 & -21.185 & -21.859 & -26.350 & -5.000 \\
     7.0& 30.0 &   0.004 &    -100 &   0.991 &  -0.297 &   0.342 & -0.400 \\
    11.0&  1.0 &   2.887 &    -100 &   3.746 &   2.736 &   2.859 & -0.600 \\
    11.0&  3.0 &   2.972 &    -100 &   3.847 &   2.801 &   2.908 & -0.600 \\
    11.0& 30.0 &   3.529 &    -100 &   4.633 &   3.175 &   3.978 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  27}_{12}$ MG $_{ 15} \rightarrow \hspace*{0.2cm}^{  27}_{13}$ AL $_{ 14}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.800 &  -2.213 &  -2.067 &  -2.872 & -34.327 &-30.000 \\
     3.0&  3.0 &  -3.754 &  -2.105 &  -1.908 &  -2.964 & -12.431 &-10.000 \\
     3.0& 30.0 &   1.802 &  -0.849 &   2.898 &   2.233 &   2.068 & -0.300 \\
     7.0&  1.0 & -12.620 &  -2.366 &  -2.287 &  -3.140 & -39.235 &-40.000 \\
     7.0&  3.0 &  -5.459 &  -2.203 &  -2.068 &  -3.161 & -14.129 &-10.000 \\
     7.0& 30.0 &   1.798 &  -0.850 &   2.895 &   2.230 &   2.064 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.936 & -37.147 & -37.301 & -38.885 & -52.574 &-10.000 \\
    11.0& 30.0 &  -2.056 &  -4.063 &  -0.962 &  -1.621 &  -1.795 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  27}_{12}$ MG $_{ 15} \rightarrow \hspace*{0.2cm}^{  27}_{11}$ NA $_{ 16}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -50.666 &    -100 & -51.245 & -52.258 & -86.041 &-30.000 \\
     3.0&  3.0 & -17.374 &    -100 & -17.453 & -18.083 & -29.024 &-10.000 \\
     3.0& 30.0 &   0.936 &    -100 &   1.964 &   1.074 &   0.692 & -0.800 \\
     7.0&  1.0 & -44.847 &    -100 & -45.425 & -46.438 & -80.221 &-30.000 \\
     7.0&  3.0 & -15.659 &    -100 & -15.737 & -16.368 & -27.309 &-10.000 \\
     7.0& 30.0 &   0.940 &    -100 &   1.968 &   1.077 &   0.695 & -0.800 \\
    11.0&  1.0 &   3.425 &    -100 &   4.266 &   3.623 &   3.116 & -0.300 \\
    11.0&  3.0 &   3.475 &    -100 &   4.341 &   3.681 &   3.140 & -0.300 \\
    11.0& 30.0 &   4.207 &    -100 &   5.387 &   4.339 &   4.347 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  27}_{13}$ AL $_{ 14} \rightarrow \hspace*{0.2cm}^{  27}_{14}$ SI $_{ 13}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -28.806 & -42.117 & -28.954 & -31.921 & -67.541 &-40.000 \\
     3.0&  3.0 & -10.413 & -15.976 & -10.253 & -11.709 & -22.767 &-10.000 \\
     3.0& 30.0 &   0.741 &  -4.809 &   1.776 &   0.912 &   0.990 & -0.300 \\
     7.0&  1.0 & -34.626 & -42.240 & -34.774 & -37.741 & -73.361 &-40.000 \\
     7.0&  3.0 & -12.129 & -16.069 & -11.969 & -13.424 & -24.482 &-10.000 \\
     7.0& 30.0 &   0.738 &  -4.810 &   1.773 &   0.908 &   0.987 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -50.606 & -52.380 & -50.443 & -51.882 & -62.960 &-10.000 \\
    11.0& 30.0 &  -3.122 &  -8.201 &  -2.089 &  -2.951 &  -2.876 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  27}_{13}$ AL $_{ 14} \rightarrow \hspace*{0.2cm}^{  27}_{12}$ MG $_{ 15}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -20.831 & -27.265 & -21.388 & -22.719 & -53.516 &-30.000 \\
     3.0&  3.0 &  -8.742 & -14.025 &  -8.786 &  -9.306 & -18.708 &-10.000 \\
     3.0& 30.0 &   1.102 &  -3.984 &   2.150 &   1.377 &   1.216 & -0.400 \\
     7.0&  1.0 & -15.015 & -27.264 & -15.572 & -16.909 & -47.700 &-30.000 \\
     7.0&  3.0 &  -7.030 & -13.992 &  -7.073 &  -7.593 & -16.993 &-10.000 \\
     7.0& 30.0 &   1.105 &  -3.982 &   2.154 &   1.381 &   1.219 & -0.400 \\
    11.0&  1.0 &   4.022 & -27.264 &   5.159 &   4.247 &   3.557 & -0.600 \\
    11.0&  3.0 &   4.015 & -13.992 &   5.155 &   4.235 &   3.549 & -0.600 \\
    11.0& 30.0 &   4.204 &  -3.825 &   5.455 &   4.395 &   4.494 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  27}_{14}$ SI $_{ 13} \rightarrow \hspace*{0.2cm}^{  27}_{15}$ P  $_{ 12}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -64.105 &    -100 & -64.054 & -66.895 & -70.234 & -5.000 \\
     3.0&  3.0 & -22.289 &    -100 & -22.135 & -22.967 & -24.175 & -2.000 \\
     3.0& 30.0 &  -0.324 &    -100 &   0.671 &  -1.385 &   0.400 & -0.070 \\
     7.0&  1.0 & -69.925 &    -100 & -69.874 & -72.715 & -76.054 & -5.000 \\
     7.0&  3.0 & -24.004 &    -100 & -23.850 & -24.682 & -25.890 & -2.000 \\
     7.0& 30.0 &  -0.327 &    -100 &   0.668 &  -1.389 &   0.397 & -0.070 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -62.482 &    -100 & -62.328 & -63.160 & -64.368 & -2.000 \\
    11.0& 30.0 &  -4.190 &    -100 &  -3.195 &  -5.251 &  -3.466 & -0.070 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  27}_{14}$ SI $_{ 13} \rightarrow \hspace*{0.2cm}^{  27}_{13}$ AL $_{ 14}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.855 &  -0.918 &  -0.616 &  -1.801 & -26.410 &-20.000 \\
     3.0&  3.0 &  -2.510 &  -0.953 &  -0.621 &  -1.795 & -10.166 & -9.000 \\
     3.0& 30.0 &   1.818 &  -0.762 &   2.937 &   1.919 &   2.203 & -0.300 \\
     7.0&  1.0 &  -1.071 &  -0.918 &  -0.177 &  -1.341 & -20.598 &-20.000 \\
     7.0&  3.0 &  -1.068 &  -0.951 &  -0.171 &  -1.317 &  -8.453 & -7.000 \\
     7.0& 30.0 &   1.822 &  -0.761 &   2.941 &   1.922 &   2.207 & -0.300 \\
    11.0&  1.0 &   4.660 &  -0.918 &   5.893 &   4.566 &   4.964 & -0.200 \\
    11.0&  3.0 &   4.652 &  -0.951 &   5.881 &   4.567 &   4.967 & -0.200 \\
    11.0& 30.0 &   4.791 &  -0.639 &   6.082 &   4.682 &   5.403 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  27}_{15}$ P  $_{ 12} \rightarrow \hspace*{0.2cm}^{  27}_{16}$ S  $_{ 11}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -99.515 &    -100 & -99.464 &    -100 &    -100 & -4.000 \\
     3.0&  3.0 & -33.261 &    -100 & -33.110 & -35.646 & -34.958 & -1.000 \\
     3.0& 30.0 &  -1.238 &    -100 &  -0.273 &  -4.135 &  -0.819 & -0.100 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -34.976 &    -100 & -34.825 & -37.361 & -36.673 & -1.000 \\
     7.0& 30.0 &  -1.241 &    -100 &  -0.277 &  -4.138 &  -0.823 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -73.453 &    -100 & -73.303 & -75.838 & -75.151 & -1.000 \\
    11.0& 30.0 &  -5.104 &    -100 &  -4.140 &  -8.001 &  -4.686 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  27}_{15}$ P  $_{ 12} \rightarrow \hspace*{0.2cm}^{  27}_{14}$ SI $_{ 13}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.110 &   0.466 &   1.020 &   1.047 &  -2.041 & -2.000 \\
     3.0&  3.0 &  -1.658 &   0.687 &   1.323 &   1.107 &  -1.766 & -2.000 \\
     3.0& 30.0 &   2.484 &   0.937 &   3.677 &   2.901 &   2.805 & -0.300 \\
     7.0&  1.0 &  -0.350 &   0.466 &   1.133 &   1.115 &  -1.264 & -2.000 \\
     7.0&  3.0 &  -0.225 &   0.688 &   1.404 &   1.180 &  -0.942 & -2.000 \\
     7.0& 30.0 &   2.488 &   0.938 &   3.680 &   2.904 &   2.809 & -0.300 \\
    11.0&  1.0 &   4.935 &   0.466 &   6.274 &   5.273 &   5.366 & -0.300 \\
    11.0&  3.0 &   5.049 &   0.688 &   6.387 &   5.370 &   5.503 & -0.200 \\
    11.0& 30.0 &   5.229 &   1.007 &   6.617 &   5.524 &   5.729 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  28}_{11}$ NA $_{ 17} \rightarrow \hspace*{0.2cm}^{  28}_{12}$ MG $_{ 16}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.892 &   1.440 &   2.222 &   1.797 &  -0.651 & -3.000 \\
     3.0&  3.0 &  -1.859 &   1.405 &   2.161 &   1.893 &  -0.399 & -2.000 \\
     3.0& 30.0 &   2.569 &   1.440 &   3.754 &   2.700 &   3.316 & -0.100 \\
     7.0&  1.0 & -10.712 &   1.435 &   2.215 &   1.787 &  -0.859 & -3.000 \\
     7.0&  3.0 &  -3.563 &   1.399 &   2.153 &   1.885 &  -0.532 & -2.000 \\
     7.0& 30.0 &   2.565 &   1.439 &   3.751 &   2.698 &   3.313 & -0.100 \\
    11.0&  1.0 &    -100 & -51.871 & -52.464 & -59.625 & -95.584 &-40.000 \\
    11.0&  3.0 & -42.040 & -18.542 & -18.669 & -21.361 & -32.860 &-10.000 \\
    11.0& 30.0 &  -1.282 &  -1.346 &  -0.023 &  -0.605 &  -0.536 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  28}_{11}$ NA $_{ 17} \rightarrow \hspace*{0.2cm}^{  28}_{10}$ NE $_{ 18}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -89.379 &    -100 & -89.962 &    -100 & -89.355 &  0.000 \\
     3.0&  3.0 & -30.198 &    -100 & -30.295 &    -100 & -30.084 &  0.000 \\
     3.0& 30.0 &  -0.490 &    -100 &   0.474 &    -100 &   0.127 &  0.000 \\
     7.0&  1.0 & -83.559 &    -100 & -84.142 &    -100 & -83.535 &  0.000 \\
     7.0&  3.0 & -28.482 &    -100 & -28.579 &    -100 & -28.368 &  0.000 \\
     7.0& 30.0 &  -0.487 &    -100 &   0.478 &    -100 &   0.131 &  0.000 \\
    11.0&  1.0 &   2.251 &    -100 &   2.876 &    -100 &   2.620 &  0.000 \\
    11.0&  3.0 &   2.358 &    -100 &   2.992 &    -100 &   2.755 &  0.000 \\
    11.0& 30.0 &   3.237 &    -100 &   4.261 &    -100 &   3.891 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  28}_{12}$ MG $_{ 16} \rightarrow \hspace*{0.2cm}^{  28}_{13}$ AL $_{ 15}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.871 &  -2.430 &  -2.607 &  -2.554 & -35.896 &-30.000 \\
     3.0&  3.0 &  -2.769 &  -2.448 &  -2.171 &  -2.359 & -12.919 &-10.000 \\
     3.0& 30.0 &   2.049 &   0.410 &   3.191 &   2.382 &   2.164 & -0.400 \\
     7.0&  1.0 & -11.690 &  -3.164 &  -3.481 &  -3.423 & -40.109 &-40.000 \\
     7.0&  3.0 &  -4.475 &  -2.810 &  -2.998 &  -2.959 & -14.518 &-10.000 \\
     7.0& 30.0 &   2.045 &   0.409 &   3.188 &   2.379 &   2.161 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -42.952 & -37.865 & -38.004 & -38.548 & -52.294 &-10.000 \\
    11.0& 30.0 &  -1.804 &  -2.586 &  -0.652 &  -1.435 &  -1.695 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  28}_{12}$ MG $_{ 16} \rightarrow \hspace*{0.2cm}^{  28}_{11}$ NA $_{ 17}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -75.280 &    -100 & -75.860 & -77.077 & -95.521 &-20.000 \\
     3.0&  3.0 & -25.411 &    -100 & -25.500 & -26.041 & -32.789 & -7.000 \\
     3.0& 30.0 &   0.261 &    -100 &   1.257 &   0.225 &   0.255 & -0.600 \\
     7.0&  1.0 & -69.460 &    -100 & -70.040 & -71.257 & -89.701 &-20.000 \\
     7.0&  3.0 & -23.695 &    -100 & -23.784 & -24.326 & -31.074 & -7.000 \\
     7.0& 30.0 &   0.265 &    -100 &   1.261 &   0.229 &   0.259 & -0.600 \\
    11.0&  1.0 &   3.344 &    -100 &   4.167 &   3.326 &   0.885 & -2.000 \\
    11.0&  3.0 &   3.346 &    -100 &   4.174 &   3.329 &   0.905 & -2.000 \\
    11.0& 30.0 &   3.719 &    -100 &   4.846 &   3.634 &   3.882 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  28}_{13}$ AL $_{ 15} \rightarrow \hspace*{0.2cm}^{  28}_{14}$ SI $_{ 14}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.210 &  -2.444 &  -2.235 &  -2.194 & -40.913 &-40.000 \\
     3.0&  3.0 &  -4.151 &  -2.588 &  -2.358 &  -2.314 & -14.221 &-10.000 \\
     3.0& 30.0 &   1.434 &  -1.633 &   2.509 &   1.961 &   1.863 & -0.200 \\
     7.0&  1.0 & -13.030 &  -2.545 &  -2.395 &  -2.295 & -45.442 &-40.000 \\
     7.0&  3.0 &  -5.858 &  -2.666 &  -2.496 &  -2.415 & -15.926 &-10.000 \\
     7.0& 30.0 &   1.431 &  -1.634 &   2.506 &   1.958 &   1.860 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.335 & -38.867 & -39.061 & -38.616 & -54.386 &-20.000 \\
    11.0& 30.0 &  -2.425 &  -4.872 &  -1.353 &  -1.892 &  -2.001 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  28}_{13}$ AL $_{ 15} \rightarrow \hspace*{0.2cm}^{  28}_{12}$ MG $_{ 16}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -17.320 &    -100 & -17.838 & -25.913 & -58.762 &-40.000 \\
     3.0&  3.0 &  -8.009 &    -100 &  -7.991 &  -9.289 & -20.348 &-10.000 \\
     3.0& 30.0 &   1.307 &    -100 &   2.344 &   1.809 &   1.260 & -0.500 \\
     7.0&  1.0 & -11.822 &    -100 & -12.228 & -20.094 & -52.942 &-40.000 \\
     7.0&  3.0 &  -6.333 &    -100 &  -6.296 &  -7.573 & -18.633 &-10.000 \\
     7.0& 30.0 &   1.311 &    -100 &   2.348 &   1.812 &   1.264 & -0.500 \\
    11.0&  1.0 &   4.020 &    -100 &   5.165 &   4.365 &   3.774 & -0.700 \\
    11.0&  3.0 &   4.073 &    -100 &   5.219 &   4.425 &   3.845 & -0.700 \\
    11.0& 30.0 &   4.449 &    -100 &   5.684 &   4.871 &   4.717 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  28}_{14}$ SI $_{ 14} \rightarrow \hspace*{0.2cm}^{  28}_{15}$ P  $_{ 13}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -76.525 &    -100 & -76.474 & -79.148 & -88.526 &-10.000 \\
     3.0&  3.0 & -25.655 &    -100 & -25.498 & -26.489 & -29.590 & -4.000 \\
     3.0& 30.0 &   0.084 &    -100 &   1.092 &  -0.396 &   0.563 & -0.200 \\
     7.0&  1.0 & -82.345 &    -100 & -82.294 & -84.968 & -94.346 &-10.000 \\
     7.0&  3.0 & -27.371 &    -100 & -27.213 & -28.204 & -31.306 & -4.000 \\
     7.0& 30.0 &   0.081 &    -100 &   1.089 &  -0.399 &   0.559 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -65.848 &    -100 & -65.690 & -66.681 & -69.783 & -4.000 \\
    11.0& 30.0 &  -3.781 &    -100 &  -2.774 &  -4.261 &  -3.304 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  28}_{14}$ SI $_{ 14} \rightarrow \hspace*{0.2cm}^{  28}_{13}$ AL $_{ 15}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -30.921 & -36.721 & -31.488 & -33.265 & -69.306 &-40.000 \\
     3.0&  3.0 & -12.112 & -14.934 & -12.164 & -12.711 & -23.738 &-10.000 \\
     3.0& 30.0 &   1.372 &  -2.701 &   2.436 &   1.744 &   1.463 & -0.500 \\
     7.0&  1.0 & -25.101 & -36.721 & -25.668 & -27.445 & -63.486 &-40.000 \\
     7.0&  3.0 & -10.400 & -14.923 & -10.456 & -11.004 & -22.022 &-10.000 \\
     7.0& 30.0 &   1.376 &  -2.700 &   2.440 &   1.748 &   1.467 & -0.500 \\
    11.0&  1.0 &   4.093 & -36.721 &   5.163 &   4.698 &   2.065 & -2.000 \\
    11.0&  3.0 &   4.094 & -14.923 &   5.166 &   4.700 &   2.073 & -2.000 \\
    11.0& 30.0 &   4.475 &  -2.557 &   5.721 &   4.836 &   4.760 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  28}_{15}$ P  $_{ 13} \rightarrow \hspace*{0.2cm}^{  28}_{16}$ S  $_{ 12}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -83.994 &    -100 & -83.944 &    -100 & -83.653 &  0.000 \\
     3.0&  3.0 & -28.044 &    -100 & -27.892 &    -100 & -27.694 &  0.000 \\
     3.0& 30.0 &  -0.635 &    -100 &   0.339 &    -100 &   0.109 &  0.000 \\
     7.0&  1.0 & -89.814 &    -100 & -89.764 &    -100 & -89.473 &  0.000 \\
     7.0&  3.0 & -29.759 &    -100 & -29.608 &    -100 & -29.409 &  0.000 \\
     7.0& 30.0 &  -0.638 &    -100 &   0.336 &    -100 &   0.106 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -68.237 &    -100 & -68.085 &    -100 & -67.887 &  0.000 \\
    11.0& 30.0 &  -4.501 &    -100 &  -3.527 &    -100 &  -3.757 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  28}_{15}$ P  $_{ 13} \rightarrow \hspace*{0.2cm}^{  28}_{14}$ SI $_{ 14}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.348 &   0.278 &   0.947 &   0.922 &  -3.950 & -4.000 \\
     3.0&  3.0 &  -1.932 &   0.339 &   0.997 &   1.029 &  -2.841 & -3.000 \\
     3.0& 30.0 &   2.448 &   0.690 &   3.620 &   2.995 &   2.813 & -0.200 \\
     7.0&  1.0 &  -0.576 &   0.278 &   1.022 &   1.017 &  -1.691 & -2.000 \\
     7.0&  3.0 &  -0.494 &   0.340 &   1.079 &   1.115 &  -1.448 & -2.000 \\
     7.0& 30.0 &   2.451 &   0.691 &   3.624 &   2.999 &   2.816 & -0.200 \\
    11.0&  1.0 &   4.863 &   0.278 &   6.181 &   5.472 &   5.244 & -0.300 \\
    11.0&  3.0 &   4.920 &   0.340 &   6.237 &   5.508 &   5.326 & -0.200 \\
    11.0& 30.0 &   5.230 &   0.773 &   6.600 &   5.614 &   5.768 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  28}_{16}$ S  $_{ 12} \rightarrow \hspace*{0.2cm}^{  28}_{17}$ CL $_{ 11}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -40.265 &    -100 & -40.115 &    -100 & -40.665 &  0.000 \\
     3.0& 30.0 &  -1.833 &    -100 &  -0.877 &    -100 &  -1.509 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -41.980 &    -100 & -41.830 &    -100 & -42.381 &  0.000 \\
     7.0& 30.0 &  -1.837 &    -100 &  -0.880 &    -100 &  -1.513 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -80.457 &    -100 & -80.308 &    -100 & -80.858 &  0.000 \\
    11.0& 30.0 &  -5.700 &    -100 &  -4.743 &    -100 &  -5.376 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  28}_{16}$ S  $_{ 12} \rightarrow \hspace*{0.2cm}^{  28}_{15}$ P  $_{ 13}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.192 &   0.678 &   1.320 &   0.617 &   0.332 & -0.500 \\
     3.0&  3.0 &  -1.840 &   0.678 &   1.322 &   0.617 &   0.337 & -0.500 \\
     3.0& 30.0 &   2.416 &   0.597 &   3.567 &   1.605 &   3.285 & -0.050 \\
     7.0&  1.0 &  -0.437 &   0.678 &   1.379 &   0.637 &   0.443 & -0.500 \\
     7.0&  3.0 &  -0.406 &   0.678 &   1.384 &   0.638 &   0.466 & -0.500 \\
     7.0& 30.0 &   2.419 &   0.598 &   3.571 &   1.608 &   3.288 & -0.050 \\
    11.0&  1.0 &   5.156 &   0.678 &   6.460 &   4.083 &   6.088 & -0.030 \\
    11.0&  3.0 &   5.157 &   0.678 &   6.461 &   4.083 &   6.088 & -0.030 \\
    11.0& 30.0 &   5.226 &   0.678 &   6.584 &   4.123 &   6.164 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\

\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  29}_{11}$ NA $_{ 18} \rightarrow \hspace*{0.2cm}^{  29}_{12}$ MG $_{ 17}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.259 &   1.829 &   2.523 &   1.180 &   1.908 & -0.200 \\
     3.0&  3.0 &  -1.252 &   1.871 &   2.571 &   1.109 &   1.942 & -0.200 \\
     3.0& 30.0 &   2.774 &   1.931 &   4.012 &   1.435 &   3.600 & -0.020 \\
     7.0&  1.0 & -10.078 &   1.820 &   2.511 &   1.176 &   1.886 & -0.200 \\
     7.0&  3.0 &  -2.956 &   1.863 &   2.561 &   1.106 &   1.922 & -0.200 \\
     7.0& 30.0 &   2.770 &   1.930 &   4.009 &   1.433 &   3.597 & -0.020 \\
    11.0&  1.0 &    -100 & -54.414 & -55.007 & -56.419 & -76.282 &-20.000 \\
    11.0&  3.0 & -41.433 & -19.069 & -19.196 & -21.039 & -25.852 & -7.000 \\
    11.0& 30.0 &  -1.073 &  -0.716 &   0.342 &  -1.461 &  -0.126 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  29}_{11}$ NA $_{ 18} \rightarrow \hspace*{0.2cm}^{  29}_{10}$ NE $_{ 19}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -82.578 &    -100 & -83.161 & -92.852 & -84.716 & -0.300 \\
     3.0&  3.0 & -27.939 &    -100 & -28.036 & -38.237 & -30.035 & -0.300 \\
     3.0& 30.0 &  -0.051 &    -100 &   0.913 & -11.107 &   0.508 & -0.040 \\
     7.0&  1.0 & -76.758 &    -100 & -77.341 & -87.032 & -78.896 & -0.300 \\
     7.0&  3.0 & -26.223 &    -100 & -26.321 & -36.522 & -28.320 & -0.300 \\
     7.0& 30.0 &  -0.047 &    -100 &   0.916 & -11.103 &   0.511 & -0.040 \\
    11.0&  1.0 &   3.076 &    -100 &   3.740 &  -7.585 &   3.392 & -0.100 \\
    11.0&  3.0 &   3.122 &    -100 &   3.794 &  -7.606 &   3.440 & -0.090 \\
    11.0& 30.0 &   3.685 &    -100 &   4.706 &  -7.457 &   4.261 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  29}_{12}$ MG $_{ 17} \rightarrow \hspace*{0.2cm}^{  29}_{13}$ AL $_{ 16}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.580 &  -0.146 &   0.354 &   0.082 & -15.650 &-10.000 \\
     3.0&  3.0 &  -2.448 &   0.201 &   0.781 &   0.109 &  -6.886 & -7.000 \\
     3.0& 30.0 &   2.137 &   0.483 &   3.286 &   2.711 &   2.214 & -0.400 \\
     7.0&  1.0 & -11.400 &  -0.171 &   0.319 &   0.039 & -19.622 &-20.000 \\
     7.0&  3.0 &  -4.153 &   0.188 &   0.762 &   0.070 &  -8.228 & -8.000 \\
     7.0& 30.0 &   2.134 &   0.483 &   3.283 &   2.708 &   2.210 & -0.400 \\
    11.0&  1.0 &    -100 & -83.036 & -83.632 & -85.182 &    -100 &-50.000 \\
    11.0&  3.0 & -42.630 & -28.337 & -28.474 & -29.922 & -46.060 &-20.000 \\
    11.0& 30.0 &  -1.715 &  -2.483 &  -0.557 &  -1.131 &  -1.646 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  29}_{12}$ MG $_{ 17} \rightarrow \hspace*{0.2cm}^{  29}_{11}$ NA $_{ 18}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -72.086 &    -100 & -72.667 & -73.959 & -96.425 &-20.000 \\
     3.0&  3.0 & -24.368 &    -100 & -24.462 & -25.635 & -32.874 & -8.000 \\
     3.0& 30.0 &  -0.267 &    -100 &   0.706 &  -1.293 &  -0.019 & -0.300 \\
     7.0&  1.0 & -66.266 &    -100 & -66.848 & -68.139 & -90.605 &-20.000 \\
     7.0&  3.0 & -22.653 &    -100 & -22.746 & -23.919 & -31.159 & -8.000 \\
     7.0& 30.0 &  -0.264 &    -100 &   0.709 &  -1.289 &  -0.015 & -0.300 \\
    11.0&  1.0 &   2.777 &    -100 &   3.460 &   2.316 &   2.758 & -0.200 \\
    11.0&  3.0 &   2.773 &    -100 &   3.476 &   2.275 &   2.752 & -0.200 \\
    11.0& 30.0 &   3.387 &    -100 &   4.437 &   2.272 &   3.749 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  29}_{13}$ AL $_{ 16} \rightarrow \hspace*{0.2cm}^{  29}_{14}$ SI $_{ 15}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.407 &  -1.280 &  -0.989 &  -2.024 & -30.984 &-30.000 \\
     3.0&  3.0 &  -3.433 &  -1.321 &  -1.016 &  -1.959 & -11.136 & -9.000 \\
     3.0& 30.0 &   1.579 &  -0.351 &   2.692 &   1.881 &   2.135 & -0.200 \\
     7.0&  1.0 & -12.227 &  -1.346 &  -1.094 &  -2.126 & -35.006 &-30.000 \\
     7.0&  3.0 &  -5.137 &  -1.373 &  -1.102 &  -2.044 & -12.829 &-10.000 \\
     7.0& 30.0 &   1.576 &  -0.352 &   2.689 &   1.878 &   2.132 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.614 & -35.704 & -35.854 & -36.478 & -50.247 &-10.000 \\
    11.0& 30.0 &  -2.277 &  -3.413 &  -1.162 &  -1.941 &  -1.727 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  29}_{13}$ AL $_{ 16} \rightarrow \hspace*{0.2cm}^{  29}_{12}$ MG $_{ 17}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -44.232 &    -100 & -44.807 & -45.764 & -63.434 &-20.000 \\
     3.0&  3.0 & -15.655 &    -100 & -15.729 & -16.350 & -21.747 & -6.000 \\
     3.0& 30.0 &   1.047 &    -100 &   2.085 &   0.968 &   1.222 & -0.200 \\
     7.0&  1.0 & -38.413 &    -100 & -38.987 & -39.945 & -57.615 &-20.000 \\
     7.0&  3.0 & -13.939 &    -100 & -14.013 & -14.635 & -20.031 & -6.000 \\
     7.0& 30.0 &   1.051 &    -100 &   2.089 &   0.971 &   1.225 & -0.200 \\
    11.0&  1.0 &   3.160 &    -100 &   4.130 &   2.771 &   3.305 & -0.200 \\
    11.0&  3.0 &   3.225 &    -100 &   4.203 &   2.959 &   3.360 & -0.200 \\
    11.0& 30.0 &   4.174 &    -100 &   5.415 &   4.018 &   4.528 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  29}_{14}$ SI $_{ 15} \rightarrow \hspace*{0.2cm}^{  29}_{15}$ P  $_{ 14}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -29.637 &    -100 & -29.587 & -31.798 & -46.296 &-20.000 \\
     3.0&  3.0 & -10.474 &    -100 & -10.313 & -11.991 & -16.736 & -6.000 \\
     3.0& 30.0 &   0.710 &    -100 &   1.743 &  -0.499 &   1.439 & -0.100 \\
     7.0&  1.0 & -35.457 &    -100 & -35.406 & -37.618 & -52.116 &-20.000 \\
     7.0&  3.0 & -12.190 &    -100 & -12.028 & -13.706 & -18.451 & -6.000 \\
     7.0& 30.0 &   0.707 &    -100 &   1.740 &  -0.502 &   1.435 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -50.667 &    -100 & -50.506 & -52.183 & -56.929 & -6.000 \\
    11.0& 30.0 &  -3.153 &    -100 &  -2.122 &  -4.361 &  -2.426 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  29}_{14}$ SI $_{ 15} \rightarrow \hspace*{0.2cm}^{  29}_{13}$ AL $_{ 16}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -25.583 &    -100 & -26.150 & -26.849 & -72.711 &-50.000 \\
     3.0&  3.0 &  -9.793 &    -100 &  -9.857 & -10.273 & -24.712 &-10.000 \\
     3.0& 30.0 &   1.153 &    -100 &   2.183 &   1.695 &   1.174 & -0.600 \\
     7.0&  1.0 & -19.763 &    -100 & -20.331 & -21.029 & -66.891 &-50.000 \\
     7.0&  3.0 &  -8.078 &    -100 &  -8.142 &  -8.557 & -22.997 &-10.000 \\
     7.0& 30.0 &   1.157 &    -100 &   2.187 &   1.699 &   1.177 & -0.600 \\
    11.0&  1.0 &   4.013 &    -100 &   5.087 &   4.292 &   3.678 & -0.600 \\
    11.0&  3.0 &   4.079 &    -100 &   5.163 &   4.344 &   3.735 & -0.600 \\
    11.0& 30.0 &   4.383 &    -100 &   5.580 &   4.805 &   4.735 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  29}_{15}$ P  $_{ 14} \rightarrow \hspace*{0.2cm}^{  29}_{16}$ S  $_{ 13}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -74.247 &    -100 & -74.196 & -75.819 & -95.021 &-20.000 \\
     3.0&  3.0 & -24.996 &    -100 & -24.844 & -25.562 & -31.476 & -7.000 \\
     3.0& 30.0 &  -0.440 &    -100 &   0.538 &  -0.822 &  -0.190 & -0.300 \\
     7.0&  1.0 & -80.067 &    -100 & -80.016 & -81.639 &    -100 &-20.000 \\
     7.0&  3.0 & -26.712 &    -100 & -26.560 & -27.277 & -33.191 & -7.000 \\
     7.0& 30.0 &  -0.444 &    -100 &   0.535 &  -0.825 &  -0.194 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -65.189 &    -100 & -65.037 & -65.755 & -71.668 & -7.000 \\
    11.0& 30.0 &  -4.307 &    -100 &  -3.328 &  -4.688 &  -4.057 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  29}_{15}$ P  $_{ 14} \rightarrow \hspace*{0.2cm}^{  29}_{14}$ SI $_{ 15}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.754 &  -0.770 &  -0.444 &  -2.180 & -26.756 &-30.000 \\
     3.0&  3.0 &  -2.398 &  -0.799 &  -0.448 &  -1.828 & -10.092 & -9.000 \\
     3.0& 30.0 &   1.878 &  -1.060 &   2.996 &   2.362 &   1.558 & -0.700 \\
     7.0&  1.0 &  -0.971 &  -0.770 &  -0.045 &  -1.310 & -20.936 &-20.000 \\
     7.0&  3.0 &  -0.952 &  -0.798 &  -0.035 &  -1.100 &  -8.376 & -8.000 \\
     7.0& 30.0 &   1.881 &  -1.059 &   3.000 &   2.365 &   1.562 & -0.700 \\
    11.0&  1.0 &   4.656 &  -0.770 &   5.952 &   4.957 &   4.225 & -0.600 \\
    11.0&  3.0 &   4.708 &  -0.798 &   5.996 &   5.088 &   4.342 & -0.600 \\
    11.0& 30.0 &   4.751 &  -0.916 &   6.082 &   5.208 &   4.673 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  29}_{16}$ S  $_{ 13} \rightarrow \hspace*{0.2cm}^{  29}_{17}$ CL $_{ 12}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -96.566 &    -100 & -96.515 &    -100 & -98.264 & -1.000 \\
     3.0&  3.0 & -32.629 &    -100 & -32.478 & -42.861 & -33.543 & -0.400 \\
     3.0& 30.0 &  -1.560 &    -100 &  -0.594 & -12.468 &  -0.963 & -0.060 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -34.344 &    -100 & -34.193 & -44.577 & -35.259 & -0.400 \\
     7.0& 30.0 &  -1.563 &    -100 &  -0.597 & -12.471 &  -0.966 & -0.060 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -72.822 &    -100 & -72.671 & -83.054 & -73.736 & -0.400 \\
    11.0& 30.0 &  -5.426 &    -100 &  -4.460 & -16.334 &  -4.830 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  29}_{16}$ S  $_{ 13} \rightarrow \hspace*{0.2cm}^{  29}_{15}$ P  $_{ 14}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.268 &   0.921 &   1.688 &  -0.004 &   0.442 & -0.400 \\
     3.0&  3.0 &  -1.926 &   0.928 &   1.698 &   0.114 &   0.462 & -0.400 \\
     3.0& 30.0 &   2.247 &   0.927 &   3.414 &   1.250 &   3.261 & -0.050 \\
     7.0&  1.0 &  -0.523 &   0.921 &   1.714 &   0.005 &   0.542 & -0.400 \\
     7.0&  3.0 &  -0.500 &   0.928 &   1.724 &   0.124 &   0.565 & -0.400 \\
     7.0& 30.0 &   2.251 &   0.927 &   3.418 &   1.253 &   3.264 & -0.050 \\
    11.0&  1.0 &   5.033 &   0.921 &   6.308 &   3.016 &   6.106 & -0.010 \\
    11.0&  3.0 &   5.034 &   0.928 &   6.309 &   3.122 &   6.108 & -0.010 \\
    11.0& 30.0 &   5.105 &   0.981 &   6.445 &   3.652 &   6.207 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  30}_{13}$ AL $_{ 17} \rightarrow \hspace*{0.2cm}^{  30}_{14}$ SI $_{ 16}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.067 &  -0.699 &  -0.269 &  -0.143 & -17.201 &-20.000 \\
     3.0&  3.0 &  -2.955 &  -0.626 &  -0.211 &  -0.024 &  -7.160 & -6.000 \\
     3.0& 30.0 &   1.852 &  -0.269 &   2.956 &   2.178 &   2.518 & -0.200 \\
     7.0&  1.0 & -11.887 &  -0.734 &  -0.318 &  -0.186 & -21.133 &-20.000 \\
     7.0&  3.0 &  -4.660 &  -0.658 &  -0.259 &  -0.063 &  -8.807 & -8.000 \\
     7.0& 30.0 &   1.849 &  -0.269 &   2.952 &   2.174 &   2.515 & -0.200 \\
    11.0&  1.0 &    -100 & -91.713 & -92.312 & -91.363 &    -100 &-40.000 \\
    11.0&  3.0 & -43.137 & -32.867 & -33.015 & -32.498 & -46.244 &-10.000 \\
    11.0& 30.0 &  -2.005 &  -3.374 &  -0.901 &  -1.633 &  -1.346 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  30}_{13}$ AL $_{ 17} \rightarrow \hspace*{0.2cm}^{  30}_{12}$ MG $_{ 18}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -40.223 &    -100 & -40.800 & -42.267 & -74.042 &-30.000 \\
     3.0&  3.0 & -14.156 &    -100 & -14.229 & -14.593 & -25.404 &-10.000 \\
     3.0& 30.0 &   1.170 &    -100 &   2.211 &   1.414 &   0.531 & -1.000 \\
     7.0&  1.0 & -34.403 &    -100 & -34.980 & -36.447 & -68.222 &-30.000 \\
     7.0&  3.0 & -12.440 &    -100 & -12.514 & -12.877 & -23.689 &-10.000 \\
     7.0& 30.0 &   1.174 &    -100 &   2.215 &   1.418 &   0.535 & -1.000 \\
    11.0&  1.0 &   3.191 &    -100 &   4.085 &   3.673 &   3.155 & -0.400 \\
    11.0&  3.0 &   3.230 &    -100 &   4.161 &   3.691 &   3.130 & -0.400 \\
    11.0& 30.0 &   4.281 &    -100 &   5.525 &   4.496 &   4.196 & -0.800 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  30}_{14}$ SI $_{ 16} \rightarrow \hspace*{0.2cm}^{  30}_{15}$ P  $_{ 15}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -26.724 & -30.256 & -26.820 & -28.421 & -55.028 &-30.000 \\
     3.0&  3.0 &  -9.994 & -12.042 &  -9.829 & -10.861 & -19.810 & -9.000 \\
     3.0& 30.0 &   0.965 &  -2.596 &   2.037 &   0.967 &   1.462 & -0.300 \\
     7.0&  1.0 & -32.543 & -31.242 & -31.630 & -32.537 & -60.611 &-30.000 \\
     7.0&  3.0 & -11.709 & -12.328 & -11.495 & -12.464 & -21.501 & -9.000 \\
     7.0& 30.0 &   0.961 &  -2.597 &   2.034 &   0.964 &   1.459 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -50.186 & -49.444 & -49.493 & -50.150 & -59.939 &-10.000 \\
    11.0& 30.0 &  -2.895 &  -5.934 &  -1.825 &  -2.887 &  -2.403 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  30}_{14}$ SI $_{ 16} \rightarrow \hspace*{0.2cm}^{  30}_{13}$ AL $_{ 17}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -49.552 &    -100 & -50.124 & -51.051 & -78.784 &-30.000 \\
     3.0&  3.0 & -17.495 &    -100 & -17.560 & -18.057 & -26.890 & -9.000 \\
     3.0& 30.0 &   0.955 &    -100 &   1.988 &   1.257 &   0.891 & -0.600 \\
     7.0&  1.0 & -43.733 &    -100 & -44.304 & -45.233 & -72.964 &-30.000 \\
     7.0&  3.0 & -15.781 &    -100 & -15.845 & -16.342 & -25.175 & -9.000 \\
     7.0& 30.0 &   0.958 &    -100 &   1.992 &   1.261 &   0.894 & -0.600 \\
    11.0&  1.0 &   3.688 &    -100 &   4.665 &   4.143 &   1.430 & -3.000 \\
    11.0&  3.0 &   3.691 &    -100 &   4.669 &   4.146 &   1.440 & -3.000 \\
    11.0& 30.0 &   4.135 &    -100 &   5.355 &   4.377 &   4.340 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  30}_{15}$ P  $_{ 15} \rightarrow \hspace*{0.2cm}^{  30}_{16}$ S  $_{ 14}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -35.469 &    -100 & -35.417 &    -100 & -59.878 &-20.000 \\
     3.0&  3.0 & -12.360 &    -100 & -12.199 &    -100 & -19.947 & -7.000 \\
     3.0& 30.0 &   0.514 &    -100 &   1.522 &    -100 &   1.143 & -0.090 \\
     7.0&  1.0 & -41.289 &    -100 & -41.237 &    -100 & -65.698 &-20.000 \\
     7.0&  3.0 & -14.076 &    -100 & -13.914 &    -100 & -21.663 & -7.000 \\
     7.0& 30.0 &   0.511 &    -100 &   1.519 &    -100 &   1.139 & -0.090 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -52.553 &    -100 & -52.392 &    -100 & -60.140 & -7.000 \\
    11.0& 30.0 &  -3.351 &    -100 &  -2.343 &    -100 &  -2.723 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  30}_{15}$ P  $_{ 15} \rightarrow \hspace*{0.2cm}^{  30}_{14}$ SI $_{ 16}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.080 &  -2.338 &  -2.090 &  -5.256 & -39.168 &-40.000 \\
     3.0&  3.0 &  -3.767 &  -2.464 &  -2.169 &  -3.858 & -13.745 &-10.000 \\
     3.0& 30.0 &   1.880 &  -3.114 &   2.936 &   2.492 &   2.051 & -0.300 \\
     7.0&  1.0 &  -2.271 &  -2.338 &  -1.507 &  -2.593 & -33.361 &-30.000 \\
     7.0&  3.0 &  -2.291 &  -2.461 &  -1.566 &  -2.263 & -12.031 &-10.000 \\
     7.0& 30.0 &   1.883 &  -3.113 &   2.940 &   2.496 &   2.055 & -0.300 \\
    11.0&  1.0 &   4.455 &  -2.338 &   5.615 &   5.067 &   4.548 & -0.400 \\
    11.0&  3.0 &   4.600 &  -2.461 &   5.760 &   5.240 &   4.708 & -0.400 \\
    11.0& 30.0 &   4.961 &  -2.935 &   6.216 &   5.465 &   5.321 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  30}_{16}$ S  $_{ 14} \rightarrow \hspace*{0.2cm}^{  30}_{17}$ CL $_{ 13}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -99.922 &    -100 & -99.872 &    -100 &    -100 & -0.400 \\
     3.0&  3.0 & -33.574 &    -100 & -33.423 & -44.054 & -34.255 & -0.200 \\
     3.0& 30.0 &  -1.024 &    -100 &  -0.056 & -12.376 &  -0.628 & -0.020 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -35.290 &    -100 & -35.139 & -45.770 & -35.970 & -0.200 \\
     7.0& 30.0 &  -1.027 &    -100 &  -0.059 & -12.379 &  -0.631 & -0.020 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -73.767 &    -100 & -73.616 & -84.247 & -74.447 & -0.200 \\
    11.0& 30.0 &  -4.890 &    -100 &  -3.922 & -16.242 &  -4.494 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  30}_{16}$ S  $_{ 14} \rightarrow \hspace*{0.2cm}^{  30}_{15}$ P  $_{ 15}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.450 &  -0.352 &   0.044 &  -0.647 &  -7.821 & -7.000 \\
     3.0&  3.0 &  -2.083 &  -0.353 &   0.060 &  -0.628 &  -4.731 & -4.000 \\
     3.0& 30.0 &   2.213 &  -0.083 &   3.345 &   2.147 &   2.511 & -0.300 \\
     7.0&  1.0 &  -0.679 &  -0.352 &   0.347 &  -0.304 &  -3.451 & -3.000 \\
     7.0&  3.0 &  -0.643 &  -0.352 &   0.376 &  -0.278 &  -3.130 & -3.000 \\
     7.0& 30.0 &   2.217 &  -0.082 &   3.349 &   2.151 &   2.515 & -0.300 \\
    11.0&  1.0 &   5.004 &  -0.352 &   6.285 &   4.850 &   5.355 & -0.200 \\
    11.0&  3.0 &   5.005 &  -0.352 &   6.286 &   4.850 &   5.356 & -0.200 \\
    11.0& 30.0 &   5.067 &   0.011 &   6.406 &   4.857 &   5.516 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  31}_{13}$ AL $_{ 18} \rightarrow \hspace*{0.2cm}^{  31}_{14}$ SI $_{ 17}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.394 &   0.516 &   1.105 &   0.338 &  -6.414 & -7.000 \\
     3.0&  3.0 &  -2.338 &   0.604 &   1.202 &   0.350 &  -3.477 & -4.000 \\
     3.0& 30.0 &   2.025 &   0.774 &   3.198 &   2.108 &   2.691 & -0.200 \\
     7.0&  1.0 & -11.214 &   0.502 &   1.084 &   0.295 &  -8.924 & -9.000 \\
     7.0&  3.0 &  -4.042 &   0.593 &   1.185 &   0.311 &  -5.080 & -6.000 \\
     7.0& 30.0 &   2.022 &   0.773 &   3.195 &   2.105 &   2.688 & -0.200 \\
    11.0&  1.0 &    -100 & -81.552 & -82.147 & -83.366 &    -100 &-30.000 \\
    11.0&  3.0 & -42.519 & -28.055 & -28.190 & -29.581 & -39.429 &-10.000 \\
    11.0& 30.0 &  -1.826 &  -2.151 &  -0.617 &  -1.529 &  -1.161 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  31}_{13}$ AL $_{ 18} \rightarrow \hspace*{0.2cm}^{  31}_{12}$ MG $_{ 19}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -62.614 &    -100 & -63.189 & -63.657 & -78.816 &-20.000 \\
     3.0&  3.0 & -21.054 &    -100 & -21.126 & -21.894 & -27.624 & -6.000 \\
     3.0& 30.0 &   0.549 &    -100 &   1.583 &  -0.215 &   0.342 & -0.800 \\
     7.0&  1.0 & -56.794 &    -100 & -57.369 & -57.837 & -72.997 &-20.000 \\
     7.0&  3.0 & -19.339 &    -100 & -19.411 & -20.179 & -25.908 & -6.000 \\
     7.0& 30.0 &   0.552 &    -100 &   1.586 &  -0.211 &   0.345 & -0.800 \\
    11.0&  1.0 &   2.861 &    -100 &   3.767 &   1.597 &   2.676 & -0.400 \\
    11.0&  3.0 &   2.932 &    -100 &   3.840 &   1.642 &   2.768 & -0.400 \\
    11.0& 30.0 &   3.736 &    -100 &   4.950 &   2.863 &   3.883 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  31}_{14}$ SI $_{ 17} \rightarrow \hspace*{0.2cm}^{  31}_{15}$ P  $_{ 16}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.692 &  -3.756 &  -3.830 &  -4.656 & -35.963 &-30.000 \\
     3.0&  3.0 &  -4.442 &  -3.453 &  -3.341 &  -4.251 & -13.141 & -9.000 \\
     3.0& 30.0 &   1.209 &  -1.921 &   2.288 &   1.462 &   1.754 & -0.200 \\
     7.0&  1.0 & -13.512 &  -4.222 &  -4.468 &  -5.207 & -40.606 &-40.000 \\
     7.0&  3.0 &  -6.148 &  -3.667 &  -3.715 &  -4.619 & -14.839 &-10.000 \\
     7.0& 30.0 &   1.205 &  -1.922 &   2.285 &   1.459 &   1.750 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.625 & -39.925 & -40.101 & -41.209 & -53.279 &-10.000 \\
    11.0& 30.0 &  -2.650 &  -5.255 &  -1.573 &  -2.392 &  -2.111 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  31}_{14}$ SI $_{ 17} \rightarrow \hspace*{0.2cm}^{  31}_{13}$ AL $_{ 18}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -46.014 &    -100 & -46.591 & -47.268 & -83.103 &-40.000 \\
     3.0&  3.0 & -16.185 &    -100 & -16.266 & -16.828 & -28.184 &-10.000 \\
     3.0& 30.0 &   0.882 &    -100 &   1.912 &   1.219 &   0.484 & -0.900 \\
     7.0&  1.0 & -40.194 &    -100 & -40.771 & -41.448 & -77.283 &-40.000 \\
     7.0&  3.0 & -14.470 &    -100 & -14.550 & -15.112 & -26.468 &-10.000 \\
     7.0& 30.0 &   0.886 &    -100 &   1.916 &   1.222 &   0.488 & -0.900 \\
    11.0&  1.0 &   3.361 &    -100 &   4.264 &   3.327 &   3.063 & -0.300 \\
    11.0&  3.0 &   3.332 &    -100 &   4.244 &   3.307 &   3.013 & -0.300 \\
    11.0& 30.0 &   4.084 &    -100 &   5.291 &   4.326 &   4.128 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  31}_{15}$ P  $_{ 16} \rightarrow \hspace*{0.2cm}^{  31}_{16}$ S  $_{ 15}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -31.792 &    -100 & -31.740 & -34.515 & -64.333 &-30.000 \\
     3.0&  3.0 & -11.126 &    -100 & -10.966 & -12.583 & -21.655 &-10.000 \\
     3.0& 30.0 &   0.892 &    -100 &   1.917 &   1.031 &   1.254 & -0.300 \\
     7.0&  1.0 & -37.612 &    -100 & -37.560 & -40.335 & -70.153 &-30.000 \\
     7.0&  3.0 & -12.842 &    -100 & -12.681 & -14.298 & -23.371 &-10.000 \\
     7.0& 30.0 &   0.888 &    -100 &   1.913 &   1.028 &   1.250 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -51.319 &    -100 & -51.159 & -52.776 & -61.848 &-10.000 \\
    11.0& 30.0 &  -2.973 &    -100 &  -1.949 &  -2.833 &  -2.612 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  31}_{15}$ P  $_{ 16} \rightarrow \hspace*{0.2cm}^{  31}_{14}$ SI $_{ 17}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -15.632 & -20.770 & -16.147 & -17.063 & -48.089 &-30.000 \\
     3.0&  3.0 &  -7.016 &  -9.104 &  -6.979 &  -7.697 & -16.920 & -9.000 \\
     3.0& 30.0 &   1.442 &  -4.544 &   2.502 &   1.681 &   1.577 & -0.400 \\
     7.0&  1.0 &  -9.863 & -20.770 & -10.406 & -11.282 & -42.271 &-30.000 \\
     7.0&  3.0 &  -5.345 &  -9.088 &  -5.305 &  -5.995 & -15.205 & -9.000 \\
     7.0& 30.0 &   1.446 &  -4.542 &   2.505 &   1.685 &   1.581 & -0.400 \\
    11.0&  1.0 &   4.208 & -20.770 &   5.346 &   4.626 &   3.778 & -0.500 \\
    11.0&  3.0 &   4.248 &  -9.088 &   5.388 &   4.683 &   3.813 & -0.600 \\
    11.0& 30.0 &   4.504 &  -4.312 &   5.766 &   4.714 &   4.796 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  31}_{16}$ S  $_{ 15} \rightarrow \hspace*{0.2cm}^{  31}_{17}$ CL $_{ 14}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -65.360 &    -100 & -65.310 & -75.362 & -68.446 & -2.000 \\
     3.0&  3.0 & -22.562 &    -100 & -22.409 & -32.646 & -23.850 & -0.800 \\
     3.0& 30.0 &  -0.473 &    -100 &   0.511 & -11.766 &   0.360 & -0.020 \\
     7.0&  1.0 & -71.180 &    -100 & -71.129 & -81.182 & -74.266 & -2.000 \\
     7.0&  3.0 & -24.277 &    -100 & -24.125 & -34.361 & -25.565 & -0.800 \\
     7.0& 30.0 &  -0.477 &    -100 &   0.508 & -11.769 &   0.356 & -0.020 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -62.755 &    -100 & -62.602 & -72.839 & -64.043 & -0.800 \\
    11.0& 30.0 &  -4.340 &    -100 &  -3.355 & -15.632 &  -3.507 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  31}_{16}$ S  $_{ 15} \rightarrow \hspace*{0.2cm}^{  31}_{15}$ P  $_{ 16}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.770 &  -0.653 &  -0.282 &  -2.062 & -18.715 &-20.000 \\
     3.0&  3.0 &  -2.510 &  -0.773 &  -0.386 &  -1.832 &  -8.264 & -7.000 \\
     3.0& 30.0 &   1.793 &  -0.925 &   2.901 &   1.866 &   2.372 & -0.200 \\
     7.0&  1.0 &  -1.006 &  -0.653 &   0.035 &  -1.494 & -12.913 &-10.000 \\
     7.0&  3.0 &  -1.073 &  -0.771 &  -0.051 &  -1.335 &  -6.566 & -5.000 \\
     7.0& 30.0 &   1.797 &  -0.924 &   2.905 &   1.870 &   2.376 & -0.200 \\
    11.0&  1.0 &   4.661 &  -0.653 &   5.880 &   4.309 &   5.213 & -0.200 \\
    11.0&  3.0 &   4.650 &  -0.771 &   5.856 &   4.377 &   5.236 & -0.200 \\
    11.0& 30.0 &   4.815 &  -0.790 &   6.086 &   4.594 &   5.600 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  31}_{17}$ CL $_{ 14} \rightarrow \hspace*{0.2cm}^{  31}_{18}$ AR $_{ 13}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -98.829 &    -100 & -98.778 &    -100 &    -100 & -7.000 \\
     3.0&  3.0 & -33.152 &    -100 & -33.002 & -34.098 & -35.811 & -3.000 \\
     3.0& 30.0 &  -1.337 &    -100 &  -0.374 &  -2.616 &  -0.815 & -0.200 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -34.868 &    -100 & -34.717 & -35.814 & -37.527 & -3.000 \\
     7.0& 30.0 &  -1.340 &    -100 &  -0.377 &  -2.619 &  -0.819 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -73.345 &    -100 & -73.195 & -74.291 & -76.004 & -3.000 \\
    11.0& 30.0 &  -5.203 &    -100 &  -4.241 &  -6.482 &  -4.682 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  31}_{17}$ CL $_{ 14} \rightarrow \hspace*{0.2cm}^{  31}_{16}$ S  $_{ 15}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.275 &   0.623 &   1.347 &   0.265 &  -0.771 & -1.000 \\
     3.0&  3.0 &  -1.870 &   0.673 &   1.397 &   0.458 &  -0.693 & -1.000 \\
     3.0& 30.0 &   2.375 &   0.668 &   3.537 &   1.987 &   2.974 & -0.080 \\
     7.0&  1.0 &  -0.511 &   0.623 &   1.390 &   0.304 &  -0.314 & -1.000 \\
     7.0&  3.0 &  -0.431 &   0.673 &   1.442 &   0.499 &  -0.210 & -1.000 \\
     7.0& 30.0 &   2.378 &   0.668 &   3.541 &   1.991 &   2.978 & -0.080 \\
    11.0&  1.0 &   5.023 &   0.623 &   6.340 &   4.128 &   5.698 & -0.030 \\
    11.0&  3.0 &   5.050 &   0.673 &   6.369 &   4.339 &   5.727 & -0.040 \\
    11.0& 30.0 &   5.148 &   0.734 &   6.519 &   4.567 &   5.837 & -0.040 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  32}_{14}$ SI $_{ 18} \rightarrow \hspace*{0.2cm}^{  32}_{15}$ P  $_{ 17}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -8.407 &  -7.699 &  -8.222 &  -8.496 & -45.456 &-40.000 \\
     3.0&  3.0 &  -4.938 &  -7.476 &  -4.784 &  -5.025 & -16.225 &-10.000 \\
     3.0& 30.0 &   1.472 &  -0.502 &   2.588 &   1.695 &   1.866 & -0.300 \\
     7.0&  1.0 & -14.227 & -10.843 & -11.794 & -12.310 & -49.900 &-40.000 \\
     7.0&  3.0 &  -6.649 &  -7.767 &  -6.454 &  -6.722 & -17.897 &-10.000 \\
     7.0& 30.0 &   1.468 &  -0.503 &   2.585 &   1.692 &   1.862 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.126 & -40.995 & -41.146 & -41.799 & -56.309 &-10.000 \\
    11.0& 30.0 &  -2.384 &  -3.652 &  -1.267 &  -2.146 &  -1.999 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  32}_{14}$ SI $_{ 18} \rightarrow \hspace*{0.2cm}^{  32}_{13}$ AL $_{ 19}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -70.345 &    -100 & -70.925 & -71.902 & -93.565 &-20.000 \\
     3.0&  3.0 & -23.789 &    -100 & -23.871 & -24.364 & -31.841 & -8.000 \\
     3.0& 30.0 &   0.458 &    -100 &   1.476 &   0.374 &   0.192 & -0.800 \\
     7.0&  1.0 & -64.525 &    -100 & -65.105 & -66.082 & -87.745 &-20.000 \\
     7.0&  3.0 & -22.073 &    -100 & -22.155 & -22.649 & -30.125 & -8.000 \\
     7.0& 30.0 &   0.461 &    -100 &   1.480 &   0.377 &   0.195 & -0.800 \\
    11.0&  1.0 &   3.132 &    -100 &   4.010 &   3.072 &   0.228 & -3.000 \\
    11.0&  3.0 &   3.135 &    -100 &   4.016 &   3.075 &   0.253 & -3.000 \\
    11.0& 30.0 &   3.750 &    -100 &   4.928 &   3.631 &   3.776 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  32}_{15}$ P  $_{ 17} \rightarrow \hspace*{0.2cm}^{  32}_{16}$ S  $_{ 16}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -10.561 &  -6.255 &  -6.248 & -20.307 & -42.528 &-40.000 \\
     3.0&  3.0 &  -7.490 &  -6.412 &  -6.317 &  -7.314 & -14.679 & -8.000 \\
     3.0& 30.0 &   1.256 &  -7.103 &   2.297 &   1.479 &   1.841 & -0.100 \\
     7.0&  1.0 & -16.381 &  -6.562 &  -6.698 & -25.604 & -48.136 &-40.000 \\
     7.0&  3.0 &  -9.198 &  -6.610 &  -6.667 &  -9.029 & -16.394 &-10.000 \\
     7.0& 30.0 &   1.253 &  -7.105 &   2.294 &   1.475 &   1.837 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -47.676 & -44.158 & -44.411 & -47.506 & -54.872 &-10.000 \\
    11.0& 30.0 &  -2.607 & -10.589 &  -1.567 &  -2.381 &  -2.024 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  32}_{15}$ P  $_{ 17} \rightarrow \hspace*{0.2cm}^{  32}_{14}$ SI $_{ 18}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -13.206 &    -100 & -13.713 & -28.756 & -54.208 &-40.000 \\
     3.0&  3.0 &  -9.248 &    -100 &  -9.223 &  -9.882 & -18.585 & -9.000 \\
     3.0& 30.0 &   1.451 &    -100 &   2.481 &   1.998 &   1.602 & -0.400 \\
     7.0&  1.0 &  -8.020 &    -100 &  -8.317 & -22.936 & -48.388 &-40.000 \\
     7.0&  3.0 &  -7.587 &    -100 &  -7.535 &  -8.166 & -16.870 & -9.000 \\
     7.0& 30.0 &   1.454 &    -100 &   2.485 &   2.002 &   1.606 & -0.400 \\
    11.0&  1.0 &   4.209 &    -100 &   5.319 &   4.668 &   4.016 & -0.400 \\
    11.0&  3.0 &   4.254 &    -100 &   5.370 &   4.746 &   4.068 & -0.400 \\
    11.0& 30.0 &   4.610 &    -100 &   5.841 &   5.067 &   4.921 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  32}_{16}$ S  $_{ 16} \rightarrow \hspace*{0.2cm}^{  32}_{17}$ CL $_{ 15}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -68.190 &    -100 & -68.138 & -70.448 & -77.933 & -9.000 \\
     3.0&  3.0 & -22.900 &    -100 & -22.743 & -24.146 & -26.174 & -3.000 \\
     3.0& 30.0 &   0.080 &    -100 &   1.088 &  -1.319 &   0.692 & -0.100 \\
     7.0&  1.0 & -74.010 &    -100 & -73.958 & -76.268 & -83.753 & -9.000 \\
     7.0&  3.0 & -24.615 &    -100 & -24.458 & -25.862 & -27.890 & -3.000 \\
     7.0& 30.0 &   0.077 &    -100 &   1.085 &  -1.323 &   0.689 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -63.093 &    -100 & -62.936 & -64.339 & -66.367 & -3.000 \\
    11.0& 30.0 &  -3.785 &    -100 &  -2.778 &  -5.183 &  -3.174 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  32}_{16}$ S  $_{ 16} \rightarrow \hspace*{0.2cm}^{  32}_{15}$ P  $_{ 17}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -16.575 & -29.739 & -17.133 & -17.965 & -57.206 &-40.000 \\
     3.0&  3.0 &  -7.537 & -11.216 &  -7.576 &  -8.495 & -19.928 &-10.000 \\
     3.0& 30.0 &   1.454 &  -2.082 &   2.529 &   1.806 &   1.697 & -0.400 \\
     7.0&  1.0 & -10.755 & -29.739 & -11.313 & -12.145 & -51.389 &-40.000 \\
     7.0&  3.0 &  -5.822 & -11.212 &  -5.861 &  -6.780 & -18.212 &-10.000 \\
     7.0& 30.0 &   1.458 &  -2.081 &   2.533 &   1.809 &   1.701 & -0.400 \\
    11.0&  1.0 &   4.371 & -29.739 &   5.490 &   5.074 &   3.131 & -2.000 \\
    11.0&  3.0 &   4.372 & -11.212 &   5.493 &   5.075 &   3.134 & -2.000 \\
    11.0& 30.0 &   4.526 &  -1.924 &   5.783 &   4.869 &   4.917 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  32}_{17}$ CL $_{ 15} \rightarrow \hspace*{0.2cm}^{  32}_{18}$ AR $_{ 14}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -60.724 &    -100 & -60.673 &    -100 & -84.302 &-20.000 \\
     3.0&  3.0 & -20.784 &    -100 & -20.630 &    -100 & -27.860 & -8.000 \\
     3.0& 30.0 &  -0.462 &    -100 &   0.518 &    -100 &   0.247 & -0.080 \\
     7.0&  1.0 & -66.544 &    -100 & -66.493 &    -100 & -90.122 &-20.000 \\
     7.0&  3.0 & -22.499 &    -100 & -22.345 &    -100 & -29.575 & -8.000 \\
     7.0& 30.0 &  -0.465 &    -100 &   0.515 &    -100 &   0.243 & -0.080 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -60.976 &    -100 & -60.823 &    -100 & -68.053 & -8.000 \\
    11.0& 30.0 &  -4.328 &    -100 &  -3.348 &    -100 &  -3.620 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  32}_{17}$ CL $_{ 15} \rightarrow \hspace*{0.2cm}^{  32}_{16}$ S  $_{ 16}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.248 &   0.385 &   1.002 &   0.965 &  -2.880 & -3.000 \\
     3.0&  3.0 &  -1.868 &   0.401 &   1.003 &   1.034 &  -2.613 & -3.000 \\
     3.0& 30.0 &   2.457 &   0.390 &   3.590 &   2.779 &   3.173 & -0.200 \\
     7.0&  1.0 &  -0.500 &   0.385 &   1.091 &   1.040 &  -1.615 & -2.000 \\
     7.0&  3.0 &  -0.439 &   0.401 &   1.103 &   1.107 &  -1.404 & -2.000 \\
     7.0& 30.0 &   2.460 &   0.391 &   3.593 &   2.782 &   3.177 & -0.200 \\
    11.0&  1.0 &   4.946 &   0.385 &   6.237 &   5.265 &   5.609 & -0.200 \\
    11.0&  3.0 &   5.059 &   0.401 &   6.339 &   5.298 &   5.774 & -0.100 \\
    11.0& 30.0 &   5.345 &   0.487 &   6.670 &   5.382 &   6.185 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  32}_{18}$ AR $_{ 14} \rightarrow \hspace*{0.2cm}^{  32}_{19}$ K  $_{ 13}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -39.832 &    -100 & -39.682 &    -100 & -40.477 &  0.000 \\
     3.0& 30.0 &  -1.718 &    -100 &  -0.760 &    -100 &  -1.683 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -41.547 &    -100 & -41.397 &    -100 & -42.192 &  0.000 \\
     7.0& 30.0 &  -1.721 &    -100 &  -0.763 &    -100 &  -1.686 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -80.024 &    -100 & -79.875 &    -100 & -80.670 &  0.000 \\
    11.0& 30.0 &  -5.584 &    -100 &  -4.626 &    -100 &  -5.549 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  32}_{18}$ AR $_{ 14} \rightarrow \hspace*{0.2cm}^{  32}_{17}$ CL $_{ 15}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.624 &   1.128 &   1.767 &   0.846 &   0.980 & -0.400 \\
     3.0&  3.0 &  -1.291 &   1.128 &   1.770 &   0.847 &   0.985 & -0.400 \\
     3.0& 30.0 &   2.623 &   1.046 &   3.833 &   1.817 &   3.289 & -0.080 \\
     7.0&  1.0 &   0.114 &   1.128 &   1.839 &   0.867 &   1.097 & -0.400 \\
     7.0&  3.0 &   0.136 &   1.128 &   1.844 &   0.868 &   1.105 & -0.400 \\
     7.0& 30.0 &   2.626 &   1.046 &   3.837 &   1.820 &   3.292 & -0.080 \\
    11.0&  1.0 &   5.264 &   1.128 &   6.625 &   4.283 &   6.028 & -0.050 \\
    11.0&  3.0 &   5.264 &   1.128 &   6.626 &   4.284 &   6.029 & -0.050 \\
    11.0& 30.0 &   5.321 &   1.128 &   6.726 &   4.323 &   6.099 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  33}_{14}$ SI $_{ 19} \rightarrow \hspace*{0.2cm}^{  33}_{15}$ P  $_{ 18}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.405 &  -0.744 &  -0.289 &  -0.968 & -26.833 &-30.000 \\
     3.0&  3.0 &  -3.386 &  -0.746 &  -0.289 &  -0.968 & -10.113 & -9.000 \\
     3.0& 30.0 &   1.641 &  -0.117 &   2.738 &   1.964 &   2.240 & -0.200 \\
     7.0&  1.0 & -12.225 &  -0.770 &  -0.331 &  -1.000 & -30.215 &-30.000 \\
     7.0&  3.0 &  -5.091 &  -0.767 &  -0.326 &  -0.997 & -11.806 &-10.000 \\
     7.0& 30.0 &   1.638 &  -0.117 &   2.735 &   1.961 &   2.236 & -0.200 \\
    11.0&  1.0 &    -100 & -92.968 & -93.565 & -95.389 &    -100 &-50.000 \\
    11.0&  3.0 & -43.568 & -32.383 & -32.522 & -33.167 & -50.266 &-20.000 \\
    11.0& 30.0 &  -2.217 &  -3.081 &  -1.109 &  -1.863 &  -1.625 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  33}_{14}$ SI $_{ 19} \rightarrow \hspace*{0.2cm}^{  33}_{13}$ AL $_{ 20}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -65.031 &    -100 & -65.611 & -67.295 & -97.511 &-30.000 \\
     3.0&  3.0 & -22.724 &    -100 & -22.815 & -23.396 & -33.217 &-10.000 \\
     3.0& 30.0 &  -0.191 &    -100 &   0.788 &  -0.081 &  -0.136 & -0.400 \\
     7.0&  1.0 & -59.211 &    -100 & -59.792 & -61.476 & -91.691 &-30.000 \\
     7.0&  3.0 & -21.008 &    -100 & -21.099 & -21.681 & -31.501 &-10.000 \\
     7.0& 30.0 &  -0.188 &    -100 &   0.792 &  -0.078 &  -0.132 & -0.400 \\
    11.0&  1.0 &   2.748 &    -100 &   3.611 &   3.131 &   0.414 & -3.000 \\
    11.0&  3.0 &   2.750 &    -100 &   3.616 &   3.136 &   0.467 & -2.000 \\
    11.0& 30.0 &   3.394 &    -100 &   4.472 &   3.513 &   3.567 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  33}_{15}$ P  $_{ 18} \rightarrow \hspace*{0.2cm}^{  33}_{16}$ S  $_{ 17}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -8.217 &  -5.881 &  -6.261 &  -7.645 & -48.444 &-40.000 \\
     3.0&  3.0 &  -4.288 &  -4.251 &  -3.823 &  -4.898 & -16.815 &-10.000 \\
     3.0& 30.0 &   1.653 &  -2.004 &   2.730 &   2.051 &   2.001 & -0.400 \\
     7.0&  1.0 & -14.036 &  -7.402 &  -8.003 &  -9.219 & -52.233 &-40.000 \\
     7.0&  3.0 &  -5.995 &  -4.728 &  -4.975 &  -6.300 & -18.504 &-10.000 \\
     7.0& 30.0 &   1.650 &  -2.005 &   2.727 &   2.047 &   1.998 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.472 & -42.901 & -43.209 & -44.597 & -56.958 &-10.000 \\
    11.0& 30.0 &  -2.206 &  -5.342 &  -1.132 &  -1.806 &  -1.863 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  33}_{15}$ P  $_{ 18} \rightarrow \hspace*{0.2cm}^{  33}_{14}$ SI $_{ 19}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -35.450 &    -100 & -36.025 & -37.177 & -59.777 &-20.000 \\
     3.0&  3.0 & -12.824 &    -100 & -12.899 & -14.238 & -20.186 & -7.000 \\
     3.0& 30.0 &   1.344 &    -100 &   2.376 &   1.147 &   1.695 & -0.100 \\
     7.0&  1.0 & -29.630 &    -100 & -30.205 & -31.357 & -53.957 &-20.000 \\
     7.0&  3.0 & -11.108 &    -100 & -11.183 & -12.523 & -18.471 & -7.000 \\
     7.0& 30.0 &   1.348 &    -100 &   2.380 &   1.151 &   1.698 & -0.100 \\
    11.0&  1.0 &   3.760 &    -100 &   4.842 &   4.023 &   3.135 & -1.000 \\
    11.0&  3.0 &   3.739 &    -100 &   4.826 &   3.989 &   3.150 & -1.000 \\
    11.0& 30.0 &   4.473 &    -100 &   5.717 &   4.260 &   4.890 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\

\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  33}_{16}$ S  $_{ 17} \rightarrow \hspace*{0.2cm}^{  33}_{17}$ CL $_{ 16}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -32.495 &    -100 & -32.624 & -36.091 & -47.744 &-10.000 \\
     3.0&  3.0 & -11.496 &    -100 & -11.338 & -13.395 & -16.914 & -5.000 \\
     3.0& 30.0 &   0.584 &    -100 &   1.614 &  -0.520 &   1.352 & -0.100 \\
     7.0&  1.0 & -38.315 &    -100 & -38.444 & -41.911 & -53.564 &-10.000 \\
     7.0&  3.0 & -13.212 &    -100 & -13.053 & -15.110 & -18.630 & -5.000 \\
     7.0& 30.0 &   0.581 &    -100 &   1.611 &  -0.523 &   1.348 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -51.689 &    -100 & -51.530 & -53.588 & -57.107 & -5.000 \\
    11.0& 30.0 &  -3.279 &    -100 &  -2.251 &  -4.383 &  -2.513 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  33}_{16}$ S  $_{ 17} \rightarrow \hspace*{0.2cm}^{  33}_{15}$ P  $_{ 18}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -10.042 & -15.283 & -10.550 & -12.725 & -56.223 &-50.000 \\
     3.0&  3.0 &  -5.828 &  -7.935 &  -5.780 &  -7.053 & -19.224 &-10.000 \\
     3.0& 30.0 &   1.385 &  -4.662 &   2.434 &   1.876 &   1.625 & -0.300 \\
     7.0&  1.0 &  -4.803 & -15.283 &  -5.117 &  -6.975 & -50.407 &-40.000 \\
     7.0&  3.0 &  -4.173 &  -7.920 &  -4.105 &  -5.370 & -17.508 &-10.000 \\
     7.0& 30.0 &   1.388 &  -4.661 &   2.438 &   1.879 &   1.629 & -0.300 \\
    11.0&  1.0 &   4.186 & -15.283 &   5.260 &   4.412 &   4.104 & -0.200 \\
    11.0&  3.0 &   4.185 &  -7.919 &   5.263 &   4.420 &   4.095 & -0.200 \\
    11.0& 30.0 &   4.533 &  -4.447 &   5.759 &   4.830 &   4.980 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  33}_{17}$ CL $_{ 16} \rightarrow \hspace*{0.2cm}^{  33}_{18}$ AR $_{ 15}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -63.372 &    -100 & -63.321 & -65.961 & -86.173 &-20.000 \\
     3.0&  3.0 & -21.699 &    -100 & -21.546 & -22.975 & -29.199 & -8.000 \\
     3.0& 30.0 &  -0.281 &    -100 &   0.703 &  -0.375 &   0.243 & -0.300 \\
     7.0&  1.0 & -69.192 &    -100 & -69.141 & -71.781 & -91.993 &-20.000 \\
     7.0&  3.0 & -23.415 &    -100 & -23.261 & -24.690 & -30.915 & -8.000 \\
     7.0& 30.0 &  -0.285 &    -100 &   0.700 &  -0.378 &   0.239 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -61.892 &    -100 & -61.739 & -63.168 & -69.392 & -8.000 \\
    11.0& 30.0 &  -4.147 &    -100 &  -3.163 &  -4.241 &  -3.624 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  33}_{17}$ CL $_{ 16} \rightarrow \hspace*{0.2cm}^{  33}_{16}$ S  $_{ 17}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.677 &  -0.562 &  -0.175 &  -1.899 & -24.231 &-20.000 \\
     3.0&  3.0 &  -2.335 &  -0.578 &  -0.173 &  -1.790 &  -8.805 & -8.000 \\
     3.0& 30.0 &   1.938 &  -0.771 &   3.042 &   2.130 &   1.990 & -0.300 \\
     7.0&  1.0 &  -0.917 &  -0.562 &   0.131 &  -1.182 & -18.412 &-20.000 \\
     7.0&  3.0 &  -0.899 &  -0.577 &   0.143 &  -1.112 &  -7.090 & -7.000 \\
     7.0& 30.0 &   1.942 &  -0.771 &   3.046 &   2.133 &   1.994 & -0.300 \\
    11.0&  1.0 &   4.767 &  -0.562 &   6.034 &   4.872 &   4.535 & -0.300 \\
    11.0&  3.0 &   4.768 &  -0.577 &   6.035 &   4.878 &   4.552 & -0.300 \\
    11.0& 30.0 &   4.853 &  -0.648 &   6.168 &   4.953 &   5.027 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  33}_{18}$ AR $_{ 15} \rightarrow \hspace*{0.2cm}^{  33}_{19}$ K  $_{ 14}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -92.253 &    -100 & -92.202 &    -100 & -94.468 & -2.000 \\
     3.0&  3.0 & -31.194 &    -100 & -31.043 & -41.398 & -31.916 & -0.400 \\
     3.0& 30.0 &  -1.321 &    -100 &  -0.354 & -12.379 &  -0.704 & -0.040 \\
     7.0&  1.0 & -98.073 &    -100 & -98.022 &    -100 &    -100 & -2.000 \\
     7.0&  3.0 & -32.909 &    -100 & -32.758 & -43.113 & -33.631 & -0.400 \\
     7.0& 30.0 &  -1.324 &    -100 &  -0.358 & -12.383 &  -0.707 & -0.040 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -71.387 &    -100 & -71.236 & -81.591 & -72.109 & -0.400 \\
    11.0& 30.0 &  -5.187 &    -100 &  -4.221 & -16.246 &  -4.570 & -0.040 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  33}_{18}$ AR $_{ 15} \rightarrow \hspace*{0.2cm}^{  33}_{17}$ CL $_{ 16}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.483 &   0.413 &   1.103 &   0.293 &  -0.125 & -1.000 \\
     3.0&  3.0 &  -1.890 &   0.706 &   1.406 &   0.466 &   0.258 & -0.800 \\
     3.0& 30.0 &   2.269 &   0.862 &   3.448 &   1.268 &   3.164 & -0.090 \\
     7.0&  1.0 &  -0.742 &   0.413 &   1.152 &   0.312 &   0.056 & -0.900 \\
     7.0&  3.0 &  -0.464 &   0.706 &   1.454 &   0.484 &   0.399 & -0.800 \\
     7.0& 30.0 &   2.273 &   0.863 &   3.452 &   1.271 &   3.168 & -0.090 \\
    11.0&  1.0 &   4.876 &   0.413 &   6.135 &   3.667 &   5.912 & -0.030 \\
    11.0&  3.0 &   4.984 &   0.706 &   6.261 &   3.817 &   5.994 & -0.040 \\
    11.0& 30.0 &   5.104 &   0.924 &   6.449 &   3.751 &   6.128 & -0.040 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  34}_{14}$ SI $_{ 20} \rightarrow \hspace*{0.2cm}^{  34}_{15}$ P  $_{ 19}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.983 &  -0.570 &  -0.182 &  -1.425 & -23.681 &-20.000 \\
     3.0&  3.0 &  -2.951 &  -0.571 &  -0.180 &  -1.413 &  -9.971 & -9.000 \\
     3.0& 30.0 &   1.948 &   0.932 &   3.123 &   1.980 &   2.590 & -0.300 \\
     7.0&  1.0 & -11.803 &  -0.607 &  -0.243 &  -1.472 & -27.357 &-30.000 \\
     7.0&  3.0 &  -4.655 &  -0.602 &  -0.233 &  -1.465 & -10.246 & -9.000 \\
     7.0& 30.0 &   1.944 &   0.932 &   3.120 &   1.977 &   2.587 & -0.300 \\
    11.0&  1.0 &    -100 & -97.630 & -98.225 & -99.396 &    -100 &-30.000 \\
    11.0&  3.0 & -43.133 & -32.877 & -33.010 & -34.007 & -45.120 &-10.000 \\
    11.0& 30.0 &  -1.905 &  -1.895 &  -0.643 &  -1.664 &  -1.272 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  34}_{14}$ SI $_{ 20} \rightarrow \hspace*{0.2cm}^{  34}_{13}$ AL $_{ 21}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -87.464 &    -100 & -88.045 & -89.004 &    -100 &-20.000 \\
     3.0&  3.0 & -29.532 &    -100 & -29.625 & -30.343 & -35.365 & -6.000 \\
     3.0& 30.0 &  -0.327 &    -100 &   0.656 &  -0.511 &  -0.521 & -0.600 \\
     7.0&  1.0 & -81.645 &    -100 & -82.225 & -83.184 & -99.237 &-20.000 \\
     7.0&  3.0 & -27.817 &    -100 & -27.909 & -28.628 & -33.650 & -6.000 \\
     7.0& 30.0 &  -0.323 &    -100 &   0.660 &  -0.508 &  -0.518 & -0.600 \\
    11.0&  1.0 &   1.959 &    -100 &   2.691 &   1.106 &  -0.783 & -3.000 \\
    11.0&  3.0 &   1.965 &    -100 &   2.702 &   1.112 &  -0.692 & -3.000 \\
    11.0& 30.0 &   3.195 &    -100 &   4.303 &   2.969 &   3.163 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  34}_{15}$ P  $_{ 19} \rightarrow \hspace*{0.2cm}^{  34}_{16}$ S  $_{ 18}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.871 &  -1.535 &  -1.098 &  -2.006 & -33.262 &-30.000 \\
     3.0&  3.0 &  -3.644 &  -1.555 &  -1.125 &  -1.823 & -11.245 & -9.000 \\
     3.0& 30.0 &   2.057 &  -0.912 &   3.144 &   2.553 &   2.408 & -0.200 \\
     7.0&  1.0 & -12.691 &  -1.568 &  -1.146 &  -2.104 & -38.084 &-40.000 \\
     7.0&  3.0 &  -5.349 &  -1.588 &  -1.172 &  -1.959 & -12.959 &-10.000 \\
     7.0& 30.0 &   2.054 &  -0.913 &   3.141 &   2.550 &   2.405 & -0.200 \\
    11.0&  1.0 &    -100 & -96.326 & -96.927 &    -100 &    -100 &-60.000 \\
    11.0&  3.0 & -43.826 & -34.362 & -34.515 & -37.834 & -51.436 &-20.000 \\
    11.0& 30.0 &  -1.801 &  -4.191 &  -0.717 &  -1.298 &  -1.456 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  34}_{15}$ P  $_{ 19} \rightarrow \hspace*{0.2cm}^{  34}_{14}$ SI $_{ 20}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -30.847 &    -100 & -31.420 & -31.128 & -67.807 &-40.000 \\
     3.0&  3.0 & -10.676 &    -100 & -10.749 & -10.956 & -23.179 &-10.000 \\
     3.0& 30.0 &   1.756 &    -100 &   2.790 &   2.253 &   1.093 & -1.000 \\
     7.0&  1.0 & -25.027 &    -100 & -25.600 & -25.309 & -61.987 &-40.000 \\
     7.0&  3.0 &  -8.960 &    -100 &  -9.033 &  -9.241 & -21.464 &-10.000 \\
     7.0& 30.0 &   1.760 &    -100 &   2.794 &   2.256 &   1.096 & -1.000 \\
    11.0&  1.0 &   3.449 &    -100 &   4.448 &   4.011 &   2.805 & -0.500 \\
    11.0&  3.0 &   3.883 &    -100 &   5.001 &   4.164 &   2.876 & -0.900 \\
    11.0& 30.0 &   4.869 &    -100 &   6.117 &   5.342 &   4.562 & -0.900 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  34}_{16}$ S  $_{ 18} \rightarrow \hspace*{0.2cm}^{  34}_{17}$ CL $_{ 17}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -32.190 & -35.403 & -32.149 & -34.381 & -60.314 &-30.000 \\
     3.0&  3.0 & -11.142 & -14.021 & -10.983 & -13.245 & -20.974 & -9.000 \\
     3.0& 30.0 &   0.866 &  -3.556 &   1.920 &   0.851 &   1.395 & -0.300 \\
     7.0&  1.0 & -38.010 & -37.212 & -37.537 & -38.798 & -64.957 &-30.000 \\
     7.0&  3.0 & -12.857 & -14.314 & -12.691 & -14.806 & -22.688 & -9.000 \\
     7.0& 30.0 &   0.862 &  -3.557 &   1.917 &   0.847 &   1.391 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -51.335 & -52.069 & -51.147 & -52.894 & -61.164 & -9.000 \\
    11.0& 30.0 &  -2.996 &  -6.998 &  -1.943 &  -3.007 &  -2.471 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  34}_{16}$ S  $_{ 18} \rightarrow \hspace*{0.2cm}^{  34}_{15}$ P  $_{ 19}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -34.102 & -40.424 & -34.669 & -36.401 & -65.652 &-30.000 \\
     3.0&  3.0 & -12.913 & -16.801 & -12.924 & -14.438 & -22.419 & -9.000 \\
     3.0& 30.0 &   1.183 &  -5.238 &   2.231 &   1.407 &   1.408 & -0.300 \\
     7.0&  1.0 & -28.286 & -40.424 & -28.856 & -30.603 & -59.833 &-30.000 \\
     7.0&  3.0 & -11.223 & -16.782 & -11.239 & -12.763 & -20.703 & -9.000 \\
     7.0& 30.0 &   1.186 &  -5.236 &   2.234 &   1.410 &   1.411 & -0.300 \\
    11.0&  1.0 &   3.921 & -40.424 &   4.994 &   4.414 &   2.515 & -2.000 \\
    11.0&  3.0 &   3.922 & -16.782 &   4.997 &   4.416 &   2.522 & -2.000 \\
    11.0& 30.0 &   4.299 &  -5.024 &   5.542 &   4.455 &   4.664 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  34}_{17}$ CL $_{ 17} \rightarrow \hspace*{0.2cm}^{  34}_{18}$ AR $_{ 16}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -34.927 &    -100 & -34.875 & -57.692 & -60.305 &-20.000 \\
     3.0&  3.0 & -12.136 &    -100 & -11.975 & -19.456 & -20.735 & -8.000 \\
     3.0& 30.0 &   0.422 &    -100 &   1.437 &  -0.719 &   1.034 & -0.200 \\
     7.0&  1.0 & -40.747 &    -100 & -40.695 & -63.512 & -66.125 &-20.000 \\
     7.0&  3.0 & -13.851 &    -100 & -13.691 & -21.172 & -22.451 & -8.000 \\
     7.0& 30.0 &   0.418 &    -100 &   1.434 &  -0.722 &   1.031 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -52.329 &    -100 & -52.168 & -59.649 & -60.928 & -8.000 \\
    11.0& 30.0 &  -3.443 &    -100 &  -2.428 &  -4.584 &  -2.832 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  34}_{17}$ CL $_{ 17} \rightarrow \hspace*{0.2cm}^{  34}_{16}$ S  $_{ 18}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.562 &  -0.414 &  -0.030 &  -3.387 & -34.364 &-30.000 \\
     3.0&  3.0 &  -2.390 &  -0.598 &  -0.198 &  -2.886 & -12.517 &-10.000 \\
     3.0& 30.0 &   1.875 &  -1.381 &   2.954 &   2.325 &   2.231 & -0.300 \\
     7.0&  1.0 &  -0.807 &  -0.414 &   0.269 &  -1.999 & -28.546 &-30.000 \\
     7.0&  3.0 &  -0.956 &  -0.597 &   0.111 &  -1.793 & -10.802 &-10.000 \\
     7.0& 30.0 &   1.879 &  -1.380 &   2.957 &   2.328 &   2.234 & -0.300 \\
    11.0&  1.0 &   4.641 &  -0.414 &   5.913 &   4.542 &   4.590 & -0.400 \\
    11.0&  3.0 &   4.539 &  -0.597 &   5.797 &   4.520 &   4.539 & -0.300 \\
    11.0& 30.0 &   4.921 &  -1.239 &   6.185 &   5.131 &   5.459 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  34}_{18}$ AR $_{ 16} \rightarrow \hspace*{0.2cm}^{  34}_{19}$ K  $_{ 15}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -90.197 &    -100 & -90.146 &    -100 & -92.187 & -2.000 \\
     3.0&  3.0 & -30.547 &    -100 & -30.395 & -40.844 & -31.116 & -0.300 \\
     3.0& 30.0 &  -0.756 &    -100 &   0.219 & -12.249 &  -0.255 & -0.010 \\
     7.0&  1.0 & -96.017 &    -100 & -95.966 &    -100 & -98.007 & -2.000 \\
     7.0&  3.0 & -32.263 &    -100 & -32.111 & -42.559 & -32.832 & -0.300 \\
     7.0& 30.0 &  -0.760 &    -100 &   0.215 & -12.253 &  -0.259 & -0.010 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -70.740 &    -100 & -70.588 & -81.037 & -71.309 & -0.300 \\
    11.0& 30.0 &  -4.623 &    -100 &  -3.648 & -16.115 &  -4.122 & -0.010 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  34}_{18}$ AR $_{ 16} \rightarrow \hspace*{0.2cm}^{  34}_{17}$ CL $_{ 17}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.153 &  -0.045 &   0.372 &  -0.770 &  -8.183 & -8.000 \\
     3.0&  3.0 &  -1.799 &  -0.046 &   0.387 &  -0.732 &  -5.042 & -5.000 \\
     3.0& 30.0 &   2.336 &   0.109 &   3.485 &   2.326 &   2.624 & -0.400 \\
     7.0&  1.0 &  -0.396 &  -0.045 &   0.661 &  -0.228 &  -4.038 & -4.000 \\
     7.0&  3.0 &  -0.363 &  -0.045 &   0.686 &  -0.191 &  -3.391 & -4.000 \\
     7.0& 30.0 &   2.340 &   0.109 &   3.489 &   2.330 &   2.627 & -0.400 \\
    11.0&  1.0 &   5.115 &  -0.045 &   6.423 &   5.089 &   5.329 & -0.300 \\
    11.0&  3.0 &   5.115 &  -0.045 &   6.424 &   5.089 &   5.330 & -0.300 \\
    11.0& 30.0 &   5.137 &   0.208 &   6.494 &   5.029 &   5.583 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  35}_{15}$ P  $_{ 20} \rightarrow \hspace*{0.2cm}^{  35}_{16}$ S  $_{ 19}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.114 &   0.158 &   0.465 &  -0.311 & -23.763 &-20.000 \\
     3.0&  3.0 &  -2.110 &   0.129 &   0.445 &  -0.342 &  -8.518 & -9.000 \\
     3.0& 30.0 &   2.363 &   0.029 &   3.505 &   2.423 &   2.820 & -0.200 \\
     7.0&  1.0 & -10.934 &   0.098 &   0.369 &  -0.375 & -29.175 &-30.000 \\
     7.0&  3.0 &  -3.815 &   0.081 &   0.366 &  -0.401 & -10.218 &-10.000 \\
     7.0& 30.0 &   2.360 &   0.028 &   3.502 &   2.419 &   2.817 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -42.292 & -34.805 & -34.974 & -35.577 & -46.874 &-10.000 \\
    11.0& 30.0 &  -1.489 &  -3.234 &  -0.351 &  -1.412 &  -1.037 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  35}_{15}$ P  $_{ 20} \rightarrow \hspace*{0.2cm}^{  35}_{14}$ SI $_{ 21}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -58.819 &    -100 & -59.398 & -59.615 & -71.368 &-10.000 \\
     3.0&  3.0 & -19.431 &    -100 & -19.507 & -19.775 & -23.984 & -4.000 \\
     3.0& 30.0 &   1.543 &    -100 &   2.577 &   1.424 &   1.060 & -0.700 \\
     7.0&  1.0 & -52.999 &    -100 & -53.578 & -53.795 & -65.548 &-10.000 \\
     7.0&  3.0 & -17.715 &    -100 & -17.792 & -18.060 & -22.269 & -4.000 \\
     7.0& 30.0 &   1.546 &    -100 &   2.581 &   1.428 &   1.063 & -0.700 \\
    11.0&  1.0 &   3.607 &    -100 &   4.603 &   3.106 &   1.783 & -2.000 \\
    11.0&  3.0 &   3.567 &    -100 &   4.563 &   3.061 &   1.889 & -2.000 \\
    11.0& 30.0 &   4.649 &    -100 &   5.900 &   4.491 &   4.442 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  35}_{16}$ S  $_{ 19} \rightarrow \hspace*{0.2cm}^{  35}_{17}$ CL $_{ 18}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -8.338 &  -7.321 &  -7.980 &  -8.781 & -37.319 &-30.000 \\
     3.0&  3.0 &  -5.003 &  -6.331 &  -4.783 &  -5.305 & -14.033 & -9.000 \\
     3.0& 30.0 &   1.090 &  -2.358 &   2.155 &   1.029 &   1.715 & -0.100 \\
     7.0&  1.0 & -14.158 & -10.511 & -11.491 & -14.600 & -43.138 &-30.000 \\
     7.0&  3.0 &  -6.712 &  -6.495 &  -6.179 &  -7.010 & -15.746 & -9.000 \\
     7.0& 30.0 &   1.087 &  -2.359 &   2.152 &   1.025 &   1.712 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.189 & -43.422 & -43.613 & -44.142 & -54.223 &-10.000 \\
    11.0& 30.0 &  -2.770 &  -5.723 &  -1.708 &  -2.825 &  -2.150 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  35}_{16}$ S  $_{ 19} \rightarrow \hspace*{0.2cm}^{  35}_{15}$ P  $_{ 20}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -26.879 &    -100 & -27.441 & -30.430 & -68.860 &-40.000 \\
     3.0&  3.0 & -10.288 &    -100 & -10.342 & -10.886 & -23.378 &-10.000 \\
     3.0& 30.0 &   1.390 &    -100 &   2.421 &   1.860 &   0.956 & -0.700 \\
     7.0&  1.0 & -21.059 &    -100 & -21.621 & -24.611 & -63.040 &-40.000 \\
     7.0&  3.0 &  -8.573 &    -100 &  -8.626 &  -9.171 & -21.662 &-10.000 \\
     7.0& 30.0 &   1.394 &    -100 &   2.425 &   1.863 &   0.960 & -0.700 \\
    11.0&  1.0 &   4.162 &    -100 &   5.306 &   4.476 &   2.545 & -2.000 \\
    11.0&  3.0 &   4.163 &    -100 &   5.307 &   4.477 &   2.554 & -2.000 \\
    11.0& 30.0 &   4.535 &    -100 &   5.770 &   4.972 &   4.398 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  35}_{17}$ CL $_{ 18} \rightarrow \hspace*{0.2cm}^{  35}_{18}$ AR $_{ 17}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -34.728 & -36.211 & -34.672 & -36.804 & -65.843 &-30.000 \\
     3.0&  3.0 & -12.083 & -14.496 & -11.921 & -13.836 & -22.317 &-10.000 \\
     3.0& 30.0 &   0.600 &  -5.557 &   1.630 &   0.370 &   1.050 & -0.300 \\
     7.0&  1.0 & -40.547 & -38.422 & -39.106 & -42.623 & -71.663 &-30.000 \\
     7.0&  3.0 & -13.799 & -15.114 & -13.633 & -15.551 & -24.032 &-10.000 \\
     7.0& 30.0 &   0.596 &  -5.559 &   1.627 &   0.366 &   1.047 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -52.276 & -53.461 & -52.109 & -54.029 & -62.510 &-10.000 \\
    11.0& 30.0 &  -3.264 &  -9.061 &  -2.235 &  -3.495 &  -2.816 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  35}_{17}$ CL $_{ 18} \rightarrow \hspace*{0.2cm}^{  35}_{16}$ S  $_{ 19}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -9.585 & -14.140 & -10.046 & -11.427 & -42.678 &-30.000 \\
     3.0&  3.0 &  -5.365 &  -7.956 &  -5.257 &  -6.753 & -14.914 & -9.000 \\
     3.0& 30.0 &   1.371 &  -4.970 &   2.420 &   1.563 &   1.551 & -0.200 \\
     7.0&  1.0 &  -4.549 & -14.140 &  -4.816 &  -6.361 & -36.859 &-30.000 \\
     7.0&  3.0 &  -3.766 &  -7.939 &  -3.625 &  -5.162 & -13.198 & -9.000 \\
     7.0& 30.0 &   1.374 &  -4.968 &   2.423 &   1.567 &   1.555 & -0.200 \\
    11.0&  1.0 &   4.218 & -14.140 &   5.350 &   4.437 &   3.563 & -0.200 \\
    11.0&  3.0 &   4.230 &  -7.939 &   5.365 &   4.482 &   3.648 & -0.200 \\
    11.0& 30.0 &   4.464 &  -4.752 &   5.716 &   4.552 &   4.740 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  35}_{18}$ AR $_{ 17} \rightarrow \hspace*{0.2cm}^{  35}_{19}$ K  $_{ 16}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -64.727 &    -100 & -64.676 & -74.746 & -67.144 & -2.000 \\
     3.0&  3.0 & -22.184 &    -100 & -22.030 & -32.333 & -23.144 & -0.600 \\
     3.0& 30.0 &  -0.431 &    -100 &   0.555 & -11.714 &   0.381 & -0.020 \\
     7.0&  1.0 & -70.547 &    -100 & -70.496 & -80.566 & -72.964 & -2.000 \\
     7.0&  3.0 & -23.899 &    -100 & -23.746 & -34.048 & -24.859 & -0.600 \\
     7.0& 30.0 &  -0.434 &    -100 &   0.552 & -11.718 &   0.378 & -0.020 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -62.377 &    -100 & -62.223 & -72.526 & -63.336 & -0.600 \\
    11.0& 30.0 &  -4.297 &    -100 &  -3.311 & -15.580 &  -3.485 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  35}_{18}$ AR $_{ 17} \rightarrow \hspace*{0.2cm}^{  35}_{17}$ CL $_{ 18}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.615 &  -0.400 &   0.020 &  -1.693 & -11.367 &-10.000 \\
     3.0&  3.0 &  -2.359 &  -0.490 &  -0.056 &  -1.719 &  -5.881 & -5.000 \\
     3.0& 30.0 &   1.872 &  -0.612 &   2.975 &   1.609 &   2.551 & -0.100 \\
     7.0&  1.0 &  -0.867 &  -0.400 &   0.275 &  -1.204 &  -5.667 & -5.000 \\
     7.0&  3.0 &  -0.927 &  -0.489 &   0.207 &  -1.220 &  -4.193 & -3.000 \\
     7.0& 30.0 &   1.875 &  -0.611 &   2.979 &   1.612 &   2.555 & -0.100 \\
    11.0&  1.0 &   4.767 &  -0.400 &   6.004 &   4.262 &   5.339 & -0.200 \\
    11.0&  3.0 &   4.730 &  -0.489 &   5.964 &   4.256 &   5.304 & -0.100 \\
    11.0& 30.0 &   4.859 &  -0.502 &   6.144 &   4.305 &   5.683 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  35}_{19}$ K  $_{ 16} \rightarrow \hspace*{0.2cm}^{  35}_{20}$ CA $_{ 15}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -83.492 &    -100 & -83.441 & -86.562 & -92.833 & -9.000 \\
     3.0&  3.0 & -28.503 &    -100 & -28.351 & -30.323 & -31.370 & -3.000 \\
     3.0& 30.0 &  -1.035 &    -100 &  -0.065 &  -3.196 &  -0.599 & -0.060 \\
     7.0&  1.0 & -89.312 &    -100 & -89.261 & -92.382 & -98.652 & -9.000 \\
     7.0&  3.0 & -30.218 &    -100 & -30.067 & -32.039 & -33.085 & -3.000 \\
     7.0& 30.0 &  -1.038 &    -100 &  -0.068 &  -3.199 &  -0.602 & -0.060 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -68.695 &    -100 & -68.544 & -70.516 & -71.562 & -3.000 \\
    11.0& 30.0 &  -4.901 &    -100 &  -3.931 &  -7.062 &  -4.465 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  35}_{19}$ K  $_{ 16} \rightarrow \hspace*{0.2cm}^{  35}_{18}$ AR $_{ 17}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.217 &   0.351 &   0.982 &   0.703 &  -0.955 & -1.000 \\
     3.0&  3.0 &  -1.814 &   0.528 &   1.203 &   0.761 &  -0.855 & -1.000 \\
     3.0& 30.0 &   2.418 &   0.653 &   3.581 &   2.253 &   3.015 & -0.100 \\
     7.0&  1.0 &  -0.454 &   0.351 &   1.075 &   0.762 &  -0.300 & -0.900 \\
     7.0&  3.0 &  -0.374 &   0.528 &   1.275 &   0.814 &  -0.193 & -1.000 \\
     7.0& 30.0 &   2.421 &   0.654 &   3.585 &   2.256 &   3.019 & -0.100 \\
    11.0&  1.0 &   5.099 &   0.351 &   6.415 &   4.805 &   5.774 & -0.050 \\
    11.0&  3.0 &   5.106 &   0.528 &   6.426 &   4.801 &   5.783 & -0.060 \\
    11.0& 30.0 &   5.180 &   0.723 &   6.553 &   4.837 &   5.868 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  36}_{16}$ S  $_{ 20} \rightarrow \hspace*{0.2cm}^{  36}_{17}$ CL $_{ 19}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -15.352 & -27.263 & -15.297 & -16.425 & -53.138 &-40.000 \\
     3.0&  3.0 &  -7.013 & -10.124 &  -6.840 &  -6.962 & -18.130 &-10.000 \\
     3.0& 30.0 &   1.457 &  -0.468 &   2.558 &   1.681 &   1.951 & -0.300 \\
     7.0&  1.0 & -21.172 & -27.366 & -21.117 & -22.245 & -58.804 &-40.000 \\
     7.0&  3.0 &  -8.729 & -10.182 &  -8.536 &  -8.669 & -19.843 &-10.000 \\
     7.0& 30.0 &   1.454 &  -0.469 &   2.554 &   1.678 &   1.947 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -47.206 & -43.174 & -43.324 & -44.091 & -58.320 &-10.000 \\
    11.0& 30.0 &  -2.400 &  -3.630 &  -1.298 &  -2.160 &  -1.915 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  36}_{16}$ S  $_{ 20} \rightarrow \hspace*{0.2cm}^{  36}_{15}$ P  $_{ 21}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -58.092 &    -100 & -58.665 & -59.004 & -76.247 &-20.000 \\
     3.0&  3.0 & -19.471 &    -100 & -19.545 & -19.998 & -25.871 & -6.000 \\
     3.0& 30.0 &   1.336 &    -100 &   2.368 &   1.323 &   0.971 & -0.600 \\
     7.0&  1.0 & -52.272 &    -100 & -52.845 & -53.184 & -70.427 &-20.000 \\
     7.0&  3.0 & -17.756 &    -100 & -17.829 & -18.283 & -24.156 & -6.000 \\
     7.0& 30.0 &   1.339 &    -100 &   2.371 &   1.327 &   0.975 & -0.600 \\
    11.0&  1.0 &   2.984 &    -100 &   3.923 &   3.177 &   1.914 & -1.000 \\
    11.0&  3.0 &   2.987 &    -100 &   3.928 &   3.180 &   1.926 & -1.000 \\
    11.0& 30.0 &   4.452 &    -100 &   5.698 &   4.429 &   4.323 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  36}_{17}$ CL $_{ 19} \rightarrow \hspace*{0.2cm}^{  36}_{18}$ AR $_{ 18}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -8.335 &  -5.111 &  -5.449 & -21.865 & -45.526 &-40.000 \\
     3.0&  3.0 &  -5.221 &  -5.159 &  -4.744 &  -8.003 & -15.622 &-10.000 \\
     3.0& 30.0 &   1.388 &  -5.828 &   2.425 &   1.635 &   2.030 & -0.100 \\
     7.0&  1.0 & -14.155 &  -6.716 &  -7.361 & -27.685 & -51.346 &-40.000 \\
     7.0&  3.0 &  -6.927 &  -5.683 &  -5.955 &  -9.718 & -17.338 &-10.000 \\
     7.0& 30.0 &   1.385 &  -5.829 &   2.422 &   1.632 &   2.027 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.404 & -43.968 & -44.312 & -48.196 & -55.815 &-10.000 \\
    11.0& 30.0 &  -2.475 &  -9.324 &  -1.439 &  -2.225 &  -1.835 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  36}_{17}$ CL $_{ 19} \rightarrow \hspace*{0.2cm}^{  36}_{16}$ S  $_{ 20}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -16.162 & -17.320 & -16.049 & -20.921 & -50.805 &-30.000 \\
     3.0&  3.0 &  -8.705 & -17.389 &  -8.741 &  -8.094 & -17.444 & -8.000 \\
     3.0& 30.0 &   1.769 & -18.051 &   2.805 &   2.322 &   1.965 & -0.300 \\
     7.0&  1.0 & -12.240 & -17.319 & -12.010 & -15.102 & -44.985 &-30.000 \\
     7.0&  3.0 &  -6.991 & -17.343 &  -7.027 &  -6.381 & -15.728 & -8.000 \\
     7.0& 30.0 &   1.773 & -18.050 &   2.809 &   2.326 &   1.969 & -0.300 \\
    11.0&  1.0 &   4.125 & -17.319 &   5.254 &   4.791 &   3.652 & -0.500 \\
    11.0&  3.0 &   4.162 & -17.342 &   5.293 &   4.829 &   3.723 & -0.500 \\
    11.0& 30.0 &   4.898 & -17.795 &   6.138 &   5.354 &   5.234 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  36}_{18}$ AR $_{ 18} \rightarrow \hspace*{0.2cm}^{  36}_{19}$ K  $_{ 17}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -68.788 &    -100 & -68.737 & -70.492 & -78.468 & -9.000 \\
     3.0&  3.0 & -23.037 &    -100 & -22.880 & -24.221 & -26.380 & -3.000 \\
     3.0& 30.0 &   0.218 &    -100 &   1.225 &  -1.515 &   0.780 & -0.080 \\
     7.0&  1.0 & -74.608 &    -100 & -74.556 & -76.311 & -84.288 & -9.000 \\
     7.0&  3.0 & -24.752 &    -100 & -24.596 & -25.936 & -28.096 & -3.000 \\
     7.0& 30.0 &   0.215 &    -100 &   1.221 &  -1.518 &   0.776 & -0.080 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -63.230 &    -100 & -63.073 & -64.414 & -66.573 & -3.000 \\
    11.0& 30.0 &  -3.647 &    -100 &  -2.641 &  -5.379 &  -3.087 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  36}_{18}$ AR $_{ 18} \rightarrow \hspace*{0.2cm}^{  36}_{17}$ CL $_{ 19}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -11.616 & -24.361 & -12.155 & -12.747 & -51.605 &-40.000 \\
     3.0&  3.0 &  -5.748 &  -9.436 &  -5.756 &  -6.700 & -18.121 &-10.000 \\
     3.0& 30.0 &   1.888 &  -1.301 &   2.962 &   2.178 &   2.162 & -0.300 \\
     7.0&  1.0 &  -5.814 & -24.361 &  -6.344 &  -6.935 & -45.796 &-40.000 \\
     7.0&  3.0 &  -4.042 &  -9.433 &  -4.045 &  -4.994 & -16.407 &-10.000 \\
     7.0& 30.0 &   1.892 &  -1.300 &   2.966 &   2.181 &   2.165 & -0.300 \\
    11.0&  1.0 &   4.575 & -24.361 &   5.742 &   5.220 &   3.048 & -2.000 \\
    11.0&  3.0 &   4.575 &  -9.433 &   5.744 &   5.221 &   3.050 & -2.000 \\
    11.0& 30.0 &   4.913 &  -1.184 &   6.187 &   5.133 &   5.300 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  36}_{19}$ K  $_{ 17} \rightarrow \hspace*{0.2cm}^{  36}_{20}$ CA $_{ 16}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -83.387 &    -100 & -83.336 &    -100 & -83.185 &  0.000 \\
     3.0&  3.0 & -29.476 &    -100 & -29.324 &    -100 & -29.193 &  0.000 \\
     3.0& 30.0 &  -2.155 &    -100 &  -1.182 &    -100 &  -1.352 &  0.000 \\
     7.0&  1.0 & -89.207 &    -100 & -89.156 &    -100 & -89.005 &  0.000 \\
     7.0&  3.0 & -31.191 &    -100 & -31.040 &    -100 & -30.908 &  0.000 \\
     7.0& 30.0 &  -2.158 &    -100 &  -1.185 &    -100 &  -1.355 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -69.669 &    -100 & -69.517 &    -100 & -69.386 &  0.000 \\
    11.0& 30.0 &  -6.021 &    -100 &  -5.048 &    -100 &  -5.218 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  36}_{19}$ K  $_{ 17} \rightarrow \hspace*{0.2cm}^{  36}_{18}$ AR $_{ 18}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.342 &  -1.959 &  -1.464 &  -1.186 &  -4.844 & -3.000 \\
     3.0&  3.0 &  -3.925 &  -1.855 &  -1.341 &  -1.086 &  -4.276 & -2.000 \\
     3.0& 30.0 &   0.849 &  -1.197 &   1.994 &   1.157 &   1.509 & -0.200 \\
     7.0&  1.0 &  -2.604 &  -1.959 &  -1.289 &  -1.096 &  -3.679 & -2.000 \\
     7.0&  3.0 &  -2.497 &  -1.854 &  -1.171 &  -1.001 &  -3.254 & -2.000 \\
     7.0& 30.0 &   0.852 &  -1.197 &   1.998 &   1.160 &   1.513 & -0.200 \\
    11.0&  1.0 &   2.822 &  -1.959 &   4.122 &   3.163 &   3.473 & -0.200 \\
    11.0&  3.0 &   2.937 &  -1.854 &   4.235 &   3.223 &   3.601 & -0.200 \\
    11.0& 30.0 &   3.679 &  -1.102 &   5.024 &   3.746 &   4.461 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  36}_{20}$ CA $_{ 16} \rightarrow \hspace*{0.2cm}^{  36}_{21}$ SC $_{ 15}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -36.366 &    -100 & -36.216 &    -100 & -37.640 &  0.000 \\
     3.0& 30.0 &  -1.703 &    -100 &  -0.742 &    -100 &  -1.404 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -38.081 &    -100 & -37.931 &    -100 & -39.356 &  0.000 \\
     7.0& 30.0 &  -1.707 &    -100 &  -0.745 &    -100 &  -1.407 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -76.559 &    -100 & -76.409 &    -100 & -77.833 &  0.000 \\
    11.0& 30.0 &  -5.570 &    -100 &  -4.608 &    -100 &  -5.270 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  36}_{20}$ CA $_{ 16} \rightarrow \hspace*{0.2cm}^{  36}_{19}$ K  $_{ 17}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.073 &   0.626 &   1.255 &   0.211 &   0.431 & -0.300 \\
     3.0&  3.0 &  -1.731 &   0.625 &   1.258 &   0.212 &   0.438 & -0.300 \\
     3.0& 30.0 &   2.476 &   0.542 &   3.631 &   1.254 &   3.319 & -0.030 \\
     7.0&  1.0 &  -0.330 &   0.626 &   1.334 &   0.236 &   0.581 & -0.300 \\
     7.0&  3.0 &  -0.297 &   0.626 &   1.340 &   0.237 &   0.605 & -0.300 \\
     7.0& 30.0 &   2.480 &   0.542 &   3.634 &   1.257 &   3.323 & -0.030 \\
    11.0&  1.0 &   5.180 &   0.626 &   6.500 &   3.727 &   6.069 & -0.020 \\
    11.0&  3.0 &   5.181 &   0.626 &   6.501 &   3.727 &   6.069 & -0.020 \\
    11.0& 30.0 &   5.241 &   0.626 &   6.612 &   3.765 &   6.135 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  37}_{17}$ CL $_{ 20} \rightarrow \hspace*{0.2cm}^{  37}_{18}$ AR $_{ 19}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -9.487 & -12.062 &  -9.805 & -12.113 & -53.540 &-40.000 \\
     3.0&  3.0 &  -5.684 &  -5.802 &  -5.357 &  -6.830 & -18.120 &-10.000 \\
     3.0& 30.0 &   1.292 &  -3.221 &   2.364 &   1.671 &   1.612 & -0.300 \\
     7.0&  1.0 & -15.307 & -12.935 & -13.397 & -14.507 & -59.359 &-50.000 \\
     7.0&  3.0 &  -7.394 &  -6.182 &  -6.373 &  -7.420 & -19.836 &-10.000 \\
     7.0& 30.0 &   1.289 &  -3.223 &   2.360 &   1.668 &   1.609 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.871 & -44.292 & -44.595 & -45.506 & -58.313 &-10.000 \\
    11.0& 30.0 &  -2.568 &  -6.671 &  -1.499 &  -2.186 &  -2.253 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  37}_{17}$ CL $_{ 20} \rightarrow \hspace*{0.2cm}^{  37}_{16}$ S  $_{ 21}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -30.811 & -50.308 & -31.362 & -32.292 & -53.503 &-20.000 \\
     3.0&  3.0 & -11.059 & -20.105 & -11.109 & -11.670 & -18.428 & -7.000 \\
     3.0& 30.0 &   1.402 &  -7.436 &   2.434 &   1.010 &   1.757 & -0.200 \\
     7.0&  1.0 & -24.995 & -50.308 & -25.544 & -26.472 & -47.683 &-20.000 \\
     7.0&  3.0 &  -9.346 & -20.100 &  -9.395 &  -9.955 & -16.713 & -7.000 \\
     7.0& 30.0 &   1.406 &  -7.434 &   2.437 &   1.013 &   1.761 & -0.200 \\
    11.0&  1.0 &   4.066 & -50.308 &   5.212 &   3.640 &   3.472 & -0.900 \\
    11.0&  3.0 &   4.074 & -20.100 &   5.220 &   3.703 &   3.513 & -0.800 \\
    11.0& 30.0 &   4.523 &  -7.235 &   5.768 &   4.108 &   4.932 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  37}_{18}$ AR $_{ 19} \rightarrow \hspace*{0.2cm}^{  37}_{19}$ K  $_{ 18}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -35.771 &    -100 & -35.720 & -38.985 & -47.918 &-10.000 \\
     3.0&  3.0 & -12.512 &    -100 & -12.353 & -15.705 & -16.909 & -4.000 \\
     3.0& 30.0 &   0.840 &    -100 &   1.868 &  -3.191 &   1.599 & -0.070 \\
     7.0&  1.0 & -41.591 &    -100 & -41.540 & -44.805 & -53.738 &-10.000 \\
     7.0&  3.0 & -14.227 &    -100 & -14.068 & -17.420 & -18.624 & -4.000 \\
     7.0& 30.0 &   0.836 &    -100 &   1.865 &  -3.195 &   1.596 & -0.070 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -52.705 &    -100 & -52.545 & -55.898 & -57.102 & -4.000 \\
    11.0& 30.0 &  -3.024 &    -100 &  -1.997 &  -7.054 &  -2.266 & -0.070 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  37}_{18}$ AR $_{ 19} \rightarrow \hspace*{0.2cm}^{  37}_{17}$ CL $_{ 20}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.314 & -16.543 &  -7.327 &  -9.704 & -45.211 &-40.000 \\
     3.0&  3.0 &  -4.697 &  -8.016 &  -4.492 &  -6.666 & -15.972 &-10.000 \\
     3.0& 30.0 &   1.756 &  -1.968 &   2.830 &   2.054 &   1.935 & -0.200 \\
     7.0&  1.0 &  -3.330 & -16.543 &  -3.190 &  -5.719 & -39.391 &-40.000 \\
     7.0&  3.0 &  -3.174 &  -8.015 &  -2.918 &  -5.137 & -14.263 &-10.000 \\
     7.0& 30.0 &   1.759 &  -1.967 &   2.834 &   2.058 &   1.939 & -0.200 \\
    11.0&  1.0 &   4.210 & -16.543 &   5.366 &   4.753 &   3.438 & -0.500 \\
    11.0&  3.0 &   4.211 &  -8.015 &   5.368 &   4.754 &   3.441 & -0.500 \\
    11.0& 30.0 &   4.774 &  -1.818 &   6.046 &   4.974 &   5.111 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  37}_{19}$ K  $_{ 18} \rightarrow \hspace*{0.2cm}^{  37}_{20}$ CA $_{ 17}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -63.986 &    -100 & -63.935 & -65.389 & -81.696 &-20.000 \\
     3.0&  3.0 & -22.239 &    -100 & -22.086 & -23.431 & -27.673 & -5.000 \\
     3.0& 30.0 &  -0.482 &    -100 &   0.501 &  -0.749 &  -0.020 & -0.200 \\
     7.0&  1.0 & -69.806 &    -100 & -69.755 & -71.209 & -87.516 &-20.000 \\
     7.0&  3.0 & -23.955 &    -100 & -23.802 & -25.147 & -29.389 & -5.000 \\
     7.0& 30.0 &  -0.485 &    -100 &   0.498 &  -0.752 &  -0.023 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -62.432 &    -100 & -62.279 & -63.624 & -67.866 & -5.000 \\
    11.0& 30.0 &  -4.348 &    -100 &  -3.365 &  -4.615 &  -3.886 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  37}_{19}$ K  $_{ 18} \rightarrow \hspace*{0.2cm}^{  37}_{18}$ AR $_{ 19}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.526 &  -0.331 &   0.105 &  -1.593 & -20.494 &-20.000 \\
     3.0&  3.0 &  -2.258 &  -0.411 &   0.038 &  -1.591 &  -8.008 & -7.000 \\
     3.0& 30.0 &   1.909 &  -0.716 &   3.031 &   2.258 &   1.648 & -0.400 \\
     7.0&  1.0 &  -0.780 &  -0.331 &   0.357 &  -0.886 & -14.675 &-10.000 \\
     7.0&  3.0 &  -0.825 &  -0.410 &   0.299 &  -0.873 &  -6.293 & -5.000 \\
     7.0& 30.0 &   1.912 &  -0.715 &   3.035 &   2.262 &   1.652 & -0.400 \\
    11.0&  1.0 &   4.816 &  -0.331 &   6.106 &   5.222 &   4.341 & -0.400 \\
    11.0&  3.0 &   4.796 &  -0.410 &   6.081 &   5.223 &   4.351 & -0.400 \\
    11.0& 30.0 &   4.758 &  -0.588 &   6.095 &   5.083 &   4.682 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  37}_{20}$ CA $_{ 17} \rightarrow \hspace*{0.2cm}^{  37}_{21}$ SC $_{ 16}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -85.402 &    -100 & -85.351 & -95.404 & -87.983 & -2.000 \\
     3.0&  3.0 & -29.030 &    -100 & -28.879 & -39.123 & -30.036 & -0.700 \\
     3.0& 30.0 &  -1.475 &    -100 &  -0.503 & -12.337 &  -0.795 & -0.060 \\
     7.0&  1.0 & -91.222 &    -100 & -91.171 &    -100 & -93.803 & -2.000 \\
     7.0&  3.0 & -30.746 &    -100 & -30.594 & -40.838 & -31.752 & -0.700 \\
     7.0& 30.0 &  -1.479 &    -100 &  -0.506 & -12.340 &  -0.798 & -0.060 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -69.223 &    -100 & -69.072 & -79.316 & -70.229 & -0.700 \\
    11.0& 30.0 &  -5.342 &    -100 &  -4.369 & -16.203 &  -4.661 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  37}_{20}$ CA $_{ 17} \rightarrow \hspace*{0.2cm}^{  37}_{19}$ K  $_{ 18}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.314 &   0.219 &   0.784 &  -1.287 &   0.505 & -0.030 \\
     3.0&  3.0 &  -2.016 &   0.200 &   0.788 &  -1.181 &   0.464 & -0.070 \\
     3.0& 30.0 &   2.235 &   0.812 &   3.390 &   0.735 &   3.228 & -0.060 \\
     7.0&  1.0 &  -0.585 &   0.219 &   0.904 &  -1.271 &   0.595 & -0.030 \\
     7.0&  3.0 &  -0.591 &   0.200 &   0.905 &  -1.167 &   0.564 & -0.060 \\
     7.0& 30.0 &   2.238 &   0.812 &   3.394 &   0.738 &   3.231 & -0.060 \\
    11.0&  1.0 &   5.041 &   0.219 &   6.299 &   1.952 &   6.092 & -0.001 \\
    11.0&  3.0 &   5.030 &   0.200 &   6.289 &   2.021 &   6.081 & -0.001 \\
    11.0& 30.0 &   5.104 &   0.865 &   6.433 &   3.103 &   6.190 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\

\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  38}_{18}$ AR $_{ 20} \rightarrow \hspace*{0.2cm}^{  38}_{19}$ K  $_{ 19}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -34.886 & -39.805 & -34.834 & -35.788 & -61.498 &-30.000 \\
     3.0&  3.0 & -11.952 & -14.698 & -11.792 & -12.740 & -20.883 & -8.000 \\
     3.0& 30.0 &   1.186 &  -2.260 &   2.241 &   1.054 &   1.632 & -0.200 \\
     7.0&  1.0 & -40.706 & -41.848 & -40.631 & -41.589 & -67.318 &-30.000 \\
     7.0&  3.0 & -13.667 & -14.848 & -13.488 & -14.434 & -22.599 & -8.000 \\
     7.0& 30.0 &   1.183 &  -2.261 &   2.238 &   1.051 &   1.628 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -52.145 & -51.675 & -51.622 & -52.368 & -61.076 & -9.000 \\
    11.0& 30.0 &  -2.676 &  -5.594 &  -1.623 &  -2.804 &  -2.233 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  38}_{18}$ AR $_{ 20} \rightarrow \hspace*{0.2cm}^{  38}_{17}$ CL $_{ 21}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -32.514 & -42.438 & -33.065 & -33.481 & -62.349 &-30.000 \\
     3.0&  3.0 & -11.925 & -15.875 & -11.990 & -12.178 & -21.230 & -9.000 \\
     3.0& 30.0 &   1.452 &  -2.931 &   2.504 &   1.668 &   1.578 & -0.300 \\
     7.0&  1.0 & -26.752 & -42.438 & -27.300 & -27.675 & -56.529 &-30.000 \\
     7.0&  3.0 & -10.214 & -15.869 & -10.278 & -10.465 & -19.515 & -9.000 \\
     7.0& 30.0 &   1.455 &  -2.929 &   2.508 &   1.672 &   1.582 & -0.300 \\
    11.0&  1.0 &   3.990 & -42.438 &   5.129 &   4.100 &   2.522 & -2.000 \\
    11.0&  3.0 &   3.991 & -15.869 &   5.131 &   4.101 &   2.526 & -2.000 \\
    11.0& 30.0 &   4.525 &  -2.772 &   5.782 &   4.658 &   4.785 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  38}_{19}$ K  $_{ 19} \rightarrow \hspace*{0.2cm}^{  38}_{20}$ CA $_{ 18}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -38.235 &    -100 & -38.184 & -57.268 & -67.309 &-30.000 \\
     3.0&  3.0 & -13.138 &    -100 & -12.980 & -18.964 & -22.237 & -9.000 \\
     3.0& 30.0 &   0.547 &    -100 &   1.556 &  -0.001 &   1.132 & -0.200 \\
     7.0&  1.0 & -44.055 &    -100 & -44.004 & -63.088 & -73.129 &-30.000 \\
     7.0&  3.0 & -14.853 &    -100 & -14.695 & -20.680 & -23.952 & -9.000 \\
     7.0& 30.0 &   0.543 &    -100 &   1.553 &  -0.004 &   1.128 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -53.331 &    -100 & -53.172 & -59.157 & -62.430 & -9.000 \\
    11.0& 30.0 &  -3.318 &    -100 &  -2.309 &  -3.866 &  -2.734 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  38}_{19}$ K  $_{ 19} \rightarrow \hspace*{0.2cm}^{  38}_{18}$ AR $_{ 20}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.058 &  -0.871 &  -0.441 &  -2.510 & -29.692 &-30.000 \\
     3.0&  3.0 &  -2.468 &  -0.598 &  -0.155 &  -2.435 & -10.769 &-10.000 \\
     3.0& 30.0 &   2.124 &  -0.883 &   3.214 &   2.586 &   2.463 & -0.300 \\
     7.0&  1.0 &  -1.310 &  -0.871 &  -0.184 &  -1.524 & -23.873 &-20.000 \\
     7.0&  3.0 &  -1.038 &  -0.597 &   0.104 &  -1.403 &  -9.053 & -8.000 \\
     7.0& 30.0 &   2.128 &  -0.882 &   3.218 &   2.589 &   2.467 & -0.300 \\
    11.0&  1.0 &   4.631 &  -0.871 &   5.844 &   4.882 &   4.670 & -0.200 \\
    11.0&  3.0 &   4.724 &  -0.597 &   5.951 &   4.941 &   4.742 & -0.200 \\
    11.0& 30.0 &   5.105 &  -0.754 &   6.392 &   5.360 &   5.610 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  38}_{20}$ CA $_{ 18} \rightarrow \hspace*{0.2cm}^{  38}_{21}$ SC $_{ 17}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -93.379 &    -100 & -93.328 &    -100 & -94.823 & -0.400 \\
     3.0&  3.0 & -31.466 &    -100 & -31.314 & -41.903 & -32.450 & -0.200 \\
     3.0& 30.0 &  -0.938 &    -100 &   0.038 & -12.291 &  -0.337 & -0.020 \\
     7.0&  1.0 & -99.198 &    -100 & -99.148 &    -100 &    -100 & -0.400 \\
     7.0&  3.0 & -33.181 &    -100 & -33.029 & -43.618 & -34.166 & -0.200 \\
     7.0& 30.0 &  -0.941 &    -100 &   0.034 & -12.295 &  -0.340 & -0.020 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -71.659 &    -100 & -71.507 & -82.096 & -72.643 & -0.200 \\
    11.0& 30.0 &  -4.804 &    -100 &  -3.829 & -16.157 &  -4.203 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  38}_{20}$ CA $_{ 18} \rightarrow \hspace*{0.2cm}^{  38}_{19}$ K  $_{ 19}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.982 &   0.223 &   0.672 &  -0.100 &  -6.801 & -7.000 \\
     3.0&  3.0 &  -1.645 &   0.222 &   0.684 &  -0.089 &  -3.388 & -4.000 \\
     3.0& 30.0 &   2.386 &   0.319 &   3.552 &   2.248 &   2.650 & -0.300 \\
     7.0&  1.0 &  -0.242 &   0.223 &   0.917 &   0.131 &  -2.153 & -3.000 \\
     7.0&  3.0 &  -0.214 &   0.223 &   0.936 &   0.145 &  -1.761 & -2.000 \\
     7.0& 30.0 &   2.389 &   0.320 &   3.556 &   2.252 &   2.654 & -0.300 \\
    11.0&  1.0 &   5.118 &   0.223 &   6.447 &   4.958 &   5.274 & -0.300 \\
    11.0&  3.0 &   5.119 &   0.223 &   6.448 &   4.958 &   5.275 & -0.300 \\
    11.0& 30.0 &   5.141 &   0.414 &   6.515 &   4.900 &   5.572 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  39}_{19}$ K  $_{ 20} \rightarrow \hspace*{0.2cm}^{  39}_{20}$ CA $_{ 19}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -37.516 &    -100 & -37.464 & -39.898 & -67.712 &-30.000 \\
     3.0&  3.0 & -13.008 &    -100 & -12.848 & -14.610 & -22.680 & -9.000 \\
     3.0& 30.0 &   0.769 &    -100 &   1.787 &   0.672 &   1.171 & -0.200 \\
     7.0&  1.0 & -43.336 &    -100 & -43.284 & -45.718 & -73.532 &-30.000 \\
     7.0&  3.0 & -14.723 &    -100 & -14.563 & -16.325 & -24.395 & -9.000 \\
     7.0& 30.0 &   0.765 &    -100 &   1.784 &   0.668 &   1.168 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -53.201 &    -100 & -53.041 & -54.802 & -62.873 & -9.000 \\
    11.0& 30.0 &  -3.096 &    -100 &  -2.078 &  -3.194 &  -2.695 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  39}_{19}$ K  $_{ 20} \rightarrow \hspace*{0.2cm}^{  39}_{18}$ AR $_{ 21}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -11.514 & -17.175 & -12.042 & -13.138 & -43.708 &-30.000 \\
     3.0&  3.0 &  -6.272 &  -8.715 &  -6.251 &  -7.178 & -15.865 & -9.000 \\
     3.0& 30.0 &   1.431 &  -3.318 &   2.485 &   1.558 &   1.741 & -0.200 \\
     7.0&  1.0 &  -5.848 & -17.174 &  -6.310 &  -7.336 & -37.892 &-30.000 \\
     7.0&  3.0 &  -4.585 &  -8.704 &  -4.558 &  -5.526 & -14.150 & -9.000 \\
     7.0& 30.0 &   1.435 &  -3.317 &   2.489 &   1.561 &   1.745 & -0.200 \\
    11.0&  1.0 &   4.019 & -17.174 &   5.161 &   4.623 &   3.266 & -0.700 \\
    11.0&  3.0 &   4.030 &  -8.704 &   5.174 &   4.633 &   3.273 & -0.700 \\
    11.0& 30.0 &   4.489 &  -3.142 &   5.751 &   4.546 &   4.903 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  39}_{20}$ CA $_{ 19} \rightarrow \hspace*{0.2cm}^{  39}_{21}$ SC $_{ 18}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -70.367 &    -100 & -70.316 & -80.561 & -72.131 & -0.400 \\
     3.0&  3.0 & -24.085 &    -100 & -23.932 & -34.398 & -24.970 & -0.300 \\
     3.0& 30.0 &  -0.353 &    -100 &   0.635 & -11.796 &   0.408 & -0.020 \\
     7.0&  1.0 & -76.187 &    -100 & -76.136 & -86.381 & -77.951 & -0.400 \\
     7.0&  3.0 & -25.800 &    -100 & -25.647 & -36.113 & -26.686 & -0.300 \\
     7.0& 30.0 &  -0.356 &    -100 &   0.632 & -11.799 &   0.405 & -0.020 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -64.278 &    -100 & -64.124 & -74.591 & -65.163 & -0.300 \\
    11.0& 30.0 &  -4.219 &    -100 &  -3.231 & -15.661 &  -3.458 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  39}_{20}$ CA $_{ 19} \rightarrow \hspace*{0.2cm}^{  39}_{19}$ K  $_{ 20}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.566 &  -0.260 &   0.209 &  -2.304 &  -9.065 & -8.000 \\
     3.0&  3.0 &  -2.245 &  -0.276 &   0.203 &  -2.111 &  -5.189 & -4.000 \\
     3.0& 30.0 &   2.228 &   0.178 &   3.375 &   2.034 &   2.711 & -0.200 \\
     7.0&  1.0 &  -0.829 &  -0.260 &   0.414 &  -1.157 &  -4.150 & -3.000 \\
     7.0&  3.0 &  -0.816 &  -0.275 &   0.415 &  -1.083 &  -3.528 & -3.000 \\
     7.0& 30.0 &   2.231 &   0.179 &   3.378 &   2.038 &   2.714 & -0.200 \\
    11.0&  1.0 &   4.728 &  -0.260 &   6.006 &   4.541 &   5.103 & -0.200 \\
    11.0&  3.0 &   4.726 &  -0.275 &   6.003 &   4.541 &   5.104 & -0.200 \\
    11.0& 30.0 &   5.070 &   0.266 &   6.407 &   4.712 &   5.722 & -0.090 \\
\hline
\end{tabular}
